BlobBoards: Robust Markers for Accurate Pose

We propose BlobBoards, a fiducial marker system comprising a dense, multi-scale field of Gaussian blobs and a feature-based pipeline for joint detection, identification, and pose estimation. Each board is registered from hundreds of blob features whose dense spatial coverage constrains pose, while multiple scales preserve detectability across large changes in focal length, distance, and obliquity. Learned local descriptors are matched to the reference pattern and spatially verified, so the correspondences determine pose and certify identity. Against motion-capture ground truth, BlobBoards achieve median translation errors of 3.6-5.0 mm, reducing AprilTag's median translation error by 89% on small boards and 70% on large ones. They also produce far fewer large-rotation failures than state-of-the-art tag systems. BlobBoards achieve the highest detection rate, 80% versus 74% for AprilTag and 58% for ArUco, with the largest margin on the smallest markers. Under 50% occlusion, they still detect 69% of boards with essentially unchanged median translation error, while AprilTag and ArUco detect none. In experiments BlobBoards give state-of-the-art detection rate, pose accuracy and occlusion robustness.

==> figures/floorplan/floorplan_april_det.tex <==
% floorplan fan: AprilTag / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.068;green,0.5333;blue,0.2813}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.843;green,0.188;blue,0.153}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.851;green,0.937;blue,0.545}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9987;green,0.9593;blue,0.681}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5673;green,0.8143;blue,0.4067}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.851;green,0.937;blue,0.545}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan/floorplan_april_trans.tex <==
% floorplan fan: AprilTag / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.6113;green,0.8336;blue,0.4116}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.493;green,0.7818;blue,0.3984}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5242;green,0.7955;blue,0.4019}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5997;green,0.8285;blue,0.4103}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5965;green,0.8271;blue,0.4099}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5517;green,0.8075;blue,0.4049}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6177;green,0.8364;blue,0.4123}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4755;green,0.7741;blue,0.3964}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4512;green,0.7634;blue,0.3937}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6742;green,0.861;blue,0.431}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5483;green,0.806;blue,0.4045}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6192;green,0.8371;blue,0.4125}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6655;green,0.8572;blue,0.4253}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6533;green,0.852;blue,0.4175}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5745;green,0.8175;blue,0.4075}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6683;green,0.8584;blue,0.4271}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3423;green,0.7129;blue,0.3737}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9842;green,0.6251;blue,0.3539}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9787;green,0.5851;blue,0.3355}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9767;green,0.5703;blue,0.3287}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9832;green,0.6181;blue,0.3507}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9792;green,0.589;blue,0.3373}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9814;green,0.6045;blue,0.3445}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9928;green,0.719;blue,0.4111}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9966;green,0.8973;blue,0.5773}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.6106;green,0.8333;blue,0.4115}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9903;green,0.6693;blue,0.3742}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9936;green,0.7583;blue,0.4442}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9945;green,0.8033;blue,0.4821}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9951;green,0.8353;blue,0.5091}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9974;green,0.9209;blue,0.6167}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9976;green,0.9265;blue,0.626}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9341;green,0.9721;blue,0.6587}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.837;green,0.1823;blue,0.1529}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.85;green,0.2026;blue,0.1597}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8626;green,0.229;blue,0.1719}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8454;green,0.1931;blue,0.1553}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8485;green,0.1996;blue,0.1583}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8953;green,0.2977;blue,0.2035}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.946;green,0.404;blue,0.2524}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9942;green,0.7879;blue,0.4692}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9262;green,0.9688;blue,0.6479}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8505;green,0.2037;blue,0.1602}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8981;green,0.3036;blue,0.2062}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9169;green,0.3428;blue,0.2243}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9689;green,0.5138;blue,0.3028}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9811;green,0.6029;blue,0.3437}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9924;green,0.7002;blue,0.3953}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9959;green,0.8718;blue,0.5398}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9969;green,0.9048;blue,0.5898}, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan/floorplan_aruco_det.tex <==
% floorplan fan: ArUco / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7177;green,0.8797;blue,0.459}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.843;green,0.188;blue,0.153}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9947;green,0.8127;blue,0.49}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan/floorplan_aruco_trans.tex <==
% floorplan fan: ArUco / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.7187;green,0.8801;blue,0.4597}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7505;green,0.8938;blue,0.4802}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7251;green,0.8829;blue,0.4638}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6427;green,0.8474;blue,0.4151}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7122;green,0.8773;blue,0.4555}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6664;green,0.8576;blue,0.4259}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7929;green,0.912;blue,0.5075}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.8222;green,0.9246;blue,0.5264}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7755;green,0.9045;blue,0.4963}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7427;green,0.8905;blue,0.4752}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.762;green,0.8987;blue,0.4876}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7908;green,0.9111;blue,0.5062}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7605;green,0.8981;blue,0.4866}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7723;green,0.9031;blue,0.4942}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6239;green,0.8391;blue,0.413}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.8469;green,0.9353;blue,0.5424}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7815;green,0.9071;blue,0.5002}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9813;green,0.6041;blue,0.3443}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9725;green,0.5398;blue,0.3147}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9598;green,0.4472;blue,0.2723}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9574;green,0.4301;blue,0.2644}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9812;green,0.6032;blue,0.3438}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9872;green,0.6469;blue,0.3639}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9691;green,0.5153;blue,0.3035}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.975;green,0.5582;blue,0.3232}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.983;green,0.9928;blue,0.7257}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9695;green,0.518;blue,0.3047}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9686;green,0.5116;blue,0.3018}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9864;green,0.6415;blue,0.3614}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9669;green,0.4989;blue,0.296}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9925;green,0.7069;blue,0.401}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9932;green,0.74;blue,0.4288}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.993;green,0.7301;blue,0.4205}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9967;green,0.899;blue,0.5801}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8784;green,0.2623;blue,0.1872}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8349;green,0.1802;blue,0.1528}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7997;green,0.1464;blue,0.1521}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8462;green,0.1946;blue,0.156}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8039;green,0.1505;blue,0.1522}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9301;green,0.3706;blue,0.2371}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9672;green,0.5013;blue,0.2971}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.965;green,0.4854;blue,0.2898}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9928;green,0.7211;blue,0.4129}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9004;green,0.3083;blue,0.2084}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8695;green,0.2435;blue,0.1785}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8852;green,0.2765;blue,0.1937}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9063;green,0.3206;blue,0.214}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.939;green,0.3892;blue,0.2456}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9734;green,0.5465;blue,0.3178}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.976;green,0.5653;blue,0.3264}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9739;green,0.5503;blue,0.3196}, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan/floorplan_blob_det.tex <==
% floorplan fan: BlobBoards / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.068;green,0.5333;blue,0.2813}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.102;green,0.596;blue,0.314}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan/floorplan_blob_trans.tex <==
% floorplan fan: BlobBoards / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.081;green,0.5573;blue,0.2938}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0204;green,0.4457;blue,0.2356}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.081;green,0.5573;blue,0.2938}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0901;green,0.574;blue,0.3025}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1854;green,0.6366;blue,0.3347}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2705;green,0.678;blue,0.3558}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1747;green,0.6314;blue,0.332}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4732;green,0.7731;blue,0.3962}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0873;green,0.569;blue,0.2999}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.047;green,0.4946;blue,0.2611}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0171;green,0.4395;blue,0.2324}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0864;green,0.5673;blue,0.299}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1382;green,0.6136;blue,0.323}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3006;green,0.6926;blue,0.3633}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.326;green,0.705;blue,0.3696}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0993;green,0.591;blue,0.3114}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.142;green,0.6155;blue,0.3239}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.1577;green,0.6231;blue,0.3278}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2815;green,0.6834;blue,0.3586}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3666;green,0.7248;blue,0.3797}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4169;green,0.7484;blue,0.3899}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4979;green,0.7839;blue,0.3989}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4378;green,0.7576;blue,0.3922}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.446;green,0.7612;blue,0.3931}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5128;green,0.7904;blue,0.4006}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2317;green,0.6591;blue,0.3462}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4072;green,0.7442;blue,0.3888}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.1483;green,0.6185;blue,0.3255}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3262;green,0.7051;blue,0.3697}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.225;green,0.6558;blue,0.3445}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.149;green,0.6189;blue,0.3257}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3983;green,0.7402;blue,0.3876}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2857;green,0.6854;blue,0.3596}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5308;green,0.7983;blue,0.4026}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5228;green,0.7948;blue,0.4017}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5737;green,0.8171;blue,0.4074}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4472;green,0.7617;blue,0.3933}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5783;green,0.8191;blue,0.4079}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7715;green,0.9028;blue,0.4937}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6817;green,0.8642;blue,0.4358}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9038;green,0.9593;blue,0.6173}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.538;green,0.8015;blue,0.4034}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.435;green,0.7563;blue,0.3919}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4536;green,0.7645;blue,0.394}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.529;green,0.7975;blue,0.4024}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.694;green,0.8695;blue,0.4438}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6926;green,0.8689;blue,0.4428}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8204;green,0.9239;blue,0.5253}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan/floorplan_cbar_det.tex <==
% floorplan colorbar: det — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgn, colorbar, point meta min=0.0, point meta max=1.0,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={P(detection)}, ylabel style={font=\scriptsize},
    ytick={0.0,0.25,0.5,0.75,1.0}, yticklabels={0,.25,.5,.75,1}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/floorplan_cbar_trans.tex <==
% floorplan colorbar: trans — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgnrev, colorbar, point meta min=0.301, point meta max=2.0792,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={trans.~error [mm]}, ylabel style={font=\scriptsize},
    ytick={0.301,0.699,1.0,1.3979,1.7782,2.0792}, yticklabels={2,5,10,25,60,120}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_rot.tex <==
% hist_rot.tex — generated (empirical CDFs), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=6.1cm, height=3.9cm, xmode=log, ymin=0, ymax=1,
  xmin=0.02, xmax=200.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={0.1,1,10,100}, xticklabels={{0.1$^\circ$},{1$^\circ$},{10$^\circ$},{100$^\circ$}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.97,0.06)}, anchor=south east},
  legend cell align=left]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.02,0.5) (200.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.02,0) (0.026707,0.0005952) (0.049207,0.003571) (0.065335,0.006548) (0.071314,0.009524) (0.085794,0.0125) (0.09041,0.01548) (0.094234,0.01845) (0.098227,0.02143) (0.10143,0.0244) (0.10377,0.02738) (0.10717,0.03036) (0.11122,0.03333) (0.11401,0.03631) (0.11608,0.03929) (0.11955,0.04226) (0.12169,0.04524) (0.1266,0.04821) (0.12858,0.05119) (0.13047,0.05417) (0.13256,0.05714) (0.13517,0.06012) (0.13688,0.0631) (0.14037,0.06607) (0.14246,0.06905) (0.14545,0.07202) (0.14998,0.075) (0.15141,0.07798) (0.15385,0.08095) (0.15761,0.08393) (0.15934,0.0869) (0.16131,0.08988) (0.16697,0.09286) (0.1684,0.09583) (0.17004,0.09881) (0.1713,0.1018) (0.174,0.1048) (0.17639,0.1077) (0.1797,0.1107) (0.18013,0.1137) (0.18262,0.1167) (0.18338,0.1196) (0.18513,0.1226) (0.18707,0.1256) (0.18881,0.1286) (0.19104,0.1315) (0.19244,0.1345) (0.1932,0.1375) (0.19397,0.1405) (0.19693,0.1435) (0.19898,0.1464) (0.20274,0.1494) (0.20626,0.1524) (0.20797,0.1554) (0.20963,0.1583) (0.21178,0.1613) (0.2145,0.1643) (0.21592,0.1673) (0.21916,0.1702) (0.22182,0.1732) (0.22397,0.1762) (0.22582,0.1792) (0.22776,0.1821) (0.23188,0.1851) (0.23302,0.1881) (0.23654,0.1911) (0.23851,0.194) (0.24084,0.197) (0.24425,0.2) (0.24594,0.203) (0.24763,0.206) (0.24855,0.2089) (0.25111,0.2119) (0.25549,0.2149) (0.25679,0.2179) (0.25835,0.2208) (0.26154,0.2238) (0.26332,0.2268) (0.26492,0.2298) (0.26667,0.2327) (0.26994,0.2357) (0.27212,0.2387) (0.27418,0.2417) (0.27929,0.2446) (0.28249,0.2476) (0.28572,0.2506) (0.28799,0.2536) (0.29194,0.2565) (0.29407,0.2595) (0.29675,0.2625) (0.29872,0.2655) (0.30022,0.2685) (0.3026,0.2714) (0.3102,0.2744) (0.31479,0.2774) (0.31864,0.2804) (0.32326,0.2833) (0.32519,0.2863) (0.32602,0.2893) (0.32934,0.2923) (0.33549,0.2952) (0.33723,0.2982) (0.34169,0.3012) (0.34397,0.3042) (0.34807,0.3071) (0.35091,0.3101) (0.35488,0.3131) (0.35863,0.3161) (0.3616,0.319) (0.36314,0.322) (0.36474,0.325) (0.36713,0.328) (0.37136,0.331) (0.37807,0.3339) (0.38145,0.3369) (0.38521,0.3399) (0.38709,0.3429) (0.39104,0.3458) (0.39457,0.3488) (0.40122,0.3518) (0.40574,0.3548) (0.40812,0.3577) (0.41275,0.3607) (0.41655,0.3637) (0.42147,0.3667) (0.42551,0.3696) (0.42941,0.3726) (0.43155,0.3756) (0.43413,0.3786) (0.43673,0.3815) (0.43906,0.3845) (0.44075,0.3875) (0.44213,0.3905) (0.44667,0.3935) (0.44971,0.3964) (0.45914,0.3994) (0.46144,0.4024) (0.46359,0.4054) (0.46616,0.4083) (0.47146,0.4113) (0.47371,0.4143) (0.47687,0.4173) (0.48095,0.4202) (0.485,0.4232) (0.48794,0.4262) (0.49,0.4292) (0.49312,0.4321) (0.49728,0.4351) (0.49902,0.4381) (0.5032,0.4411) (0.50554,0.444) (0.51021,0.447) (0.51187,0.45) (0.51553,0.453) (0.51823,0.456) (0.52402,0.4589) (0.52775,0.4619) (0.53299,0.4649) (0.53721,0.4679) (0.54095,0.4708) (0.54331,0.4738) (0.54897,0.4768) (0.55368,0.4798) (0.55613,0.4827) (0.55957,0.4857) (0.56189,0.4887) (0.56481,0.4917) (0.56964,0.4946) (0.57414,0.4976) (0.5788,0.5006) (0.58235,0.5036) (0.58656,0.5065) (0.59025,0.5095) (0.59328,0.5125) (0.59647,0.5155) (0.60226,0.5185) (0.60517,0.5214) (0.6069,0.5244) (0.60982,0.5274) (0.61535,0.5304) (0.61747,0.5333) (0.62507,0.5363) (0.62971,0.5393) (0.63502,0.5423) (0.63682,0.5452) (0.64309,0.5482) (0.65038,0.5512) (0.65426,0.5542) (0.65951,0.5571) (0.66192,0.5601) (0.66625,0.5631) (0.66953,0.5661) (0.67835,0.569) (0.68567,0.572) (0.68803,0.575) (0.69312,0.578) (0.70518,0.581) (0.71263,0.5839) (0.71829,0.5869) (0.72199,0.5899) (0.7326,0.5929) (0.73727,0.5958) (0.74551,0.5988) (0.74916,0.6018) (0.7565,0.6048) (0.76231,0.6077) (0.76932,0.6107) (0.77932,0.6137) (0.78561,0.6167) (0.80118,0.6196) (0.80653,0.6226) (0.81148,0.6256) (0.81524,0.6286) (0.82168,0.6315) (0.83096,0.6345) (0.83843,0.6375) (0.84343,0.6405) (0.85718,0.6435) (0.87291,0.6464) (0.88268,0.6494) (0.90259,0.6524) (0.91133,0.6554) (0.9147,0.6583) (0.92273,0.6613) (0.93128,0.6643) (0.94093,0.6673) (0.95686,0.6702) (0.969,0.6732) (0.981,0.6762) (0.98836,0.6792) (1.0036,0.6821) (1.0137,0.6851) (1.0308,0.6881) (1.0467,0.6911) (1.0615,0.694) (1.073,0.697) (1.0854,0.7) (1.1162,0.703) (1.131,0.706) (1.1612,0.7089) (1.181,0.7119) (1.2136,0.7149) (1.242,0.7179) (1.2706,0.7208) (1.2973,0.7238) (1.3149,0.7268) (1.3623,0.7298) (1.4247,0.7327) (1.4722,0.7357) (1.6072,0.7387) (1.6961,0.7417) (1.7621,0.7446) (1.7826,0.7476) (1.8428,0.7506) (1.9329,0.7536) (2.0676,0.7565) (2.1702,0.7595) (2.486,0.7625) (2.5568,0.7655) (2.8107,0.7685) (3.7731,0.7714) (5.2984,0.7744) (6.9276,0.7774) (8.8816,0.7804) (13.945,0.7833) (25.5,0.7863) (34.766,0.7893) (46.7,0.7923) (68.648,0.7952) (117.95,0.7982) (140.81,0.8012) (200.0,0.8012)};
\addlegendentry{BlobBoards}
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.02,0) (0.020002,0.0005848) (0.042573,0.002924) (0.067673,0.005263) (0.078518,0.007602) (0.086218,0.009942) (0.090882,0.01228) (0.09295,0.01462) (0.10024,0.01696) (0.10394,0.0193) (0.10908,0.02164) (0.11622,0.02398) (0.12357,0.02632) (0.12877,0.02865) (0.13323,0.03099) (0.13917,0.03333) (0.14051,0.03567) (0.14571,0.03801) (0.1492,0.04035) (0.15337,0.04269) (0.15582,0.04503) (0.16221,0.04737) (0.16328,0.04971) (0.16617,0.05205) (0.17164,0.05439) (0.17519,0.05673) (0.1791,0.05906) (0.18355,0.0614) (0.18818,0.06374) (0.19193,0.06608) (0.19309,0.06842) (0.19486,0.07076) (0.19949,0.0731) (0.20002,0.07544) (0.20244,0.07778) (0.20517,0.08012) (0.20653,0.08246) (0.20862,0.0848) (0.20919,0.08713) (0.21141,0.08947) (0.21315,0.09181) (0.21576,0.09415) (0.21823,0.09649) (0.22304,0.09883) (0.229,0.1012) (0.23655,0.1035) (0.23777,0.1058) (0.24092,0.1082) (0.24299,0.1105) (0.24518,0.1129) (0.2466,0.1152) (0.24817,0.1175) (0.24972,0.1199) (0.25166,0.1222) (0.25386,0.1246) (0.25571,0.1269) (0.25855,0.1292) (0.26312,0.1316) (0.26484,0.1339) (0.26646,0.1363) (0.2674,0.1386) (0.27047,0.1409) (0.27286,0.1433) (0.27505,0.1456) (0.27822,0.148) (0.27905,0.1503) (0.27989,0.1526) (0.28113,0.155) (0.28442,0.1573) (0.28702,0.1596) (0.2876,0.162) (0.29067,0.1643) (0.29355,0.1667) (0.29455,0.169) (0.29683,0.1713) (0.29732,0.1737) (0.29963,0.176) (0.30265,0.1784) (0.30325,0.1807) (0.30499,0.183) (0.30653,0.1854) (0.30803,0.1877) (0.30916,0.1901) (0.31124,0.1924) (0.31291,0.1947) (0.31374,0.1971) (0.31466,0.1994) (0.3159,0.2018) (0.31786,0.2041) (0.32015,0.2064) (0.32177,0.2088) (0.32418,0.2111) (0.32681,0.2135) (0.32903,0.2158) (0.33111,0.2181) (0.3332,0.2205) (0.33725,0.2228) (0.3389,0.2251) (0.34096,0.2275) (0.34376,0.2298) (0.34703,0.2322) (0.349,0.2345) (0.35054,0.2368) (0.35168,0.2392) (0.35313,0.2415) (0.35566,0.2439) (0.35833,0.2462) (0.35965,0.2485) (0.36108,0.2509) (0.36347,0.2532) (0.36529,0.2556) (0.37016,0.2579) (0.37311,0.2602) (0.37493,0.2626) (0.37622,0.2649) (0.3769,0.2673) (0.37856,0.2696) (0.38035,0.2719) (0.38383,0.2743) (0.38691,0.2766) (0.38878,0.2789) (0.39163,0.2813) (0.3957,0.2836) (0.39915,0.286) (0.40112,0.2883) (0.40194,0.2906) (0.40395,0.293) (0.4072,0.2953) (0.40969,0.2977) (0.41453,0.3) (0.41655,0.3023) (0.42022,0.3047) (0.4233,0.307) (0.42511,0.3094) (0.43147,0.3117) (0.43636,0.314) (0.44058,0.3164) (0.4441,0.3187) (0.44776,0.3211) (0.4505,0.3234) (0.45536,0.3257) (0.45815,0.3281) (0.45919,0.3304) (0.46089,0.3327) (0.46189,0.3351) (0.46633,0.3374) (0.47104,0.3398) (0.47462,0.3421) (0.47568,0.3444) (0.47714,0.3468) (0.47979,0.3491) (0.48287,0.3515) (0.48463,0.3538) (0.48694,0.3561) (0.48752,0.3585) (0.49268,0.3608) (0.49686,0.3632) (0.49831,0.3655) (0.50026,0.3678) (0.50304,0.3702) (0.50726,0.3725) (0.51254,0.3749) (0.52064,0.3772) (0.52245,0.3795) (0.52891,0.3819) (0.53268,0.3842) (0.5371,0.3865) (0.54164,0.3889) (0.54731,0.3912) (0.54868,0.3936) (0.55259,0.3959) (0.55768,0.3982) (0.56122,0.4006) (0.5634,0.4029) (0.56849,0.4053) (0.57114,0.4076) (0.57419,0.4099) (0.57857,0.4123) (0.5855,0.4146) (0.59288,0.417) (0.60082,0.4193) (0.60739,0.4216) (0.61223,0.424) (0.6148,0.4263) (0.62756,0.4287) (0.63361,0.431) (0.63847,0.4333) (0.64554,0.4357) (0.65062,0.438) (0.65396,0.4404) (0.66471,0.4427) (0.66989,0.445) (0.67089,0.4474) (0.67662,0.4497) (0.68381,0.452) (0.68991,0.4544) (0.69405,0.4567) (0.69737,0.4591) (0.70361,0.4614) (0.71182,0.4637) (0.7142,0.4661) (0.71854,0.4684) (0.72626,0.4708) (0.73423,0.4731) (0.73935,0.4754) (0.74592,0.4778) (0.75258,0.4801) (0.75614,0.4825) (0.75832,0.4848) (0.76691,0.4871) (0.77558,0.4895) (0.78251,0.4918) (0.79476,0.4942) (0.80325,0.4965) (0.81232,0.4988) (0.82152,0.5012) (0.83643,0.5035) (0.8441,0.5058) (0.85175,0.5082) (0.85676,0.5105) (0.87163,0.5129) (0.88401,0.5152) (0.88904,0.5175) (0.89971,0.5199) (0.91279,0.5222) (0.9235,0.5246) (0.93503,0.5269) (0.95211,0.5292) (0.96525,0.5316) (0.99075,0.5339) (0.99997,0.5363) (1.0329,0.5386) (1.0499,0.5409) (1.0693,0.5433) (1.1086,0.5456) (1.1246,0.548) (1.1488,0.5503) (1.1708,0.5526) (1.1844,0.555) (1.2062,0.5573) (1.2192,0.5596) (1.2238,0.562) (1.2437,0.5643) (1.2809,0.5667) (1.3078,0.569) (1.3324,0.5713) (1.3466,0.5737) (1.3635,0.576) (1.3844,0.5784) (1.4139,0.5807) (1.4417,0.583) (1.4763,0.5854) (1.5186,0.5877) (1.546,0.5901) (1.6148,0.5924) (1.6405,0.5947) (1.6954,0.5971) (1.7261,0.5994) (1.7575,0.6018) (1.7949,0.6041) (1.8051,0.6064) (1.8591,0.6088) (1.8861,0.6111) (1.9395,0.6135) (2.005,0.6158) (2.1225,0.6181) (2.1855,0.6205) (2.2926,0.6228) (2.4929,0.6251) (2.7686,0.6275) (2.8745,0.6298) (2.9737,0.6322) (3.1266,0.6345) (3.6376,0.6368) (4.1635,0.6392) (4.6054,0.6415) (5.2422,0.6439) (6.1896,0.6462) (7.1795,0.6485) (7.6681,0.6509) (8.6158,0.6532) (9.835,0.6556) (11.875,0.6579) (12.969,0.6602) (13.977,0.6626) (15.397,0.6649) (16.177,0.6673) (17.675,0.6696) (18.716,0.6719) (19.331,0.6743) (20.48,0.6766) (23.117,0.6789) (25.114,0.6813) (27.626,0.6836) (35.678,0.686) (37.844,0.6883) (38.902,0.6906) (40.124,0.693) (41.162,0.6953) (44.913,0.6977) (48.152,0.7) (55.298,0.7023) (58.359,0.7047) (59.361,0.707) (61.25,0.7094) (66.032,0.7117) (78.163,0.714) (82.122,0.7164) (86.153,0.7187) (97.055,0.7211) (99.752,0.7234) (105.82,0.7257) (160.46,0.7281) (200.0,0.7281)};
\addlegendentry{AprilTag}
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.02,0) (0.11387,0.0005848) (0.14552,0.002339) (0.19632,0.004094) (0.22513,0.005848) (0.24649,0.007602) (0.25972,0.009357) (0.26718,0.01111) (0.28101,0.01287) (0.29637,0.01462) (0.30363,0.01637) (0.31731,0.01813) (0.3246,0.01988) (0.33651,0.02164) (0.33886,0.02339) (0.34251,0.02515) (0.35151,0.0269) (0.3668,0.02865) (0.37775,0.03041) (0.39003,0.03216) (0.39431,0.03392) (0.3984,0.03567) (0.41269,0.03743) (0.41849,0.03918) (0.43607,0.04094) (0.44329,0.04269) (0.45068,0.04444) (0.45649,0.0462) (0.464,0.04795) (0.47167,0.04971) (0.47468,0.05146) (0.48813,0.05322) (0.49427,0.05497) (0.50214,0.05673) (0.5042,0.05848) (0.51564,0.06023) (0.52237,0.06199) (0.52591,0.06374) (0.53124,0.0655) (0.54986,0.06725) (0.56132,0.06901) (0.56785,0.07076) (0.57126,0.07251) (0.57877,0.07427) (0.58179,0.07602) (0.58466,0.07778) (0.59218,0.07953) (0.60378,0.08129) (0.60834,0.08304) (0.61587,0.0848) (0.61959,0.08655) (0.6335,0.0883) (0.63831,0.09006) (0.6514,0.09181) (0.66127,0.09357) (0.66682,0.09532) (0.6715,0.09708) (0.67586,0.09883) (0.67863,0.1006) (0.68264,0.1023) (0.69468,0.1041) (0.69898,0.1058) (0.7106,0.1076) (0.71915,0.1094) (0.72473,0.1111) (0.73928,0.1129) (0.74894,0.1146) (0.75316,0.1164) (0.7571,0.1181) (0.7666,0.1199) (0.77999,0.1216) (0.78287,0.1234) (0.78904,0.1251) (0.80178,0.1269) (0.80275,0.1287) (0.81608,0.1304) (0.82208,0.1322) (0.82792,0.1339) (0.83524,0.1357) (0.84259,0.1374) (0.84634,0.1392) (0.85686,0.1409) (0.86999,0.1427) (0.87552,0.1444) (0.88601,0.1462) (0.88969,0.148) (0.89647,0.1497) (0.90471,0.1515) (0.90833,0.1532) (0.9133,0.155) (0.91841,0.1567) (0.92141,0.1585) (0.92502,0.1602) (0.92776,0.162) (0.93127,0.1637) (0.9327,0.1655) (0.93717,0.1673) (0.94063,0.169) (0.94779,0.1708) (0.95144,0.1725) (0.95422,0.1743) (0.95545,0.176) (0.95965,0.1778) (0.96097,0.1795) (0.96745,0.1813) (0.97839,0.183) (0.98726,0.1848) (0.99353,0.1865) (0.99848,0.1883) (1.0017,0.1901) (1.0056,0.1918) (1.0199,0.1936) (1.0288,0.1953) (1.0345,0.1971) (1.0365,0.1988) (1.0391,0.2006) (1.049,0.2023) (1.0572,0.2041) (1.0632,0.2058) (1.0841,0.2076) (1.0901,0.2094) (1.0936,0.2111) (1.0971,0.2129) (1.0999,0.2146) (1.1022,0.2164) (1.1034,0.2181) (1.1083,0.2199) (1.1093,0.2216) (1.1122,0.2234) (1.1178,0.2251) (1.1291,0.2269) (1.1343,0.2287) (1.1423,0.2304) (1.1512,0.2322) (1.1575,0.2339) (1.1608,0.2357) (1.1653,0.2374) (1.1867,0.2392) (1.1916,0.2409) (1.1984,0.2427) (1.2109,0.2444) (1.2136,0.2462) (1.225,0.248) (1.2305,0.2497) (1.2363,0.2515) (1.2417,0.2532) (1.2474,0.255) (1.2503,0.2567) (1.2564,0.2585) (1.2613,0.2602) (1.273,0.262) (1.2873,0.2637) (1.2894,0.2655) (1.2937,0.2673) (1.3011,0.269) (1.3017,0.2708) (1.3135,0.2725) (1.3197,0.2743) (1.3334,0.276) (1.347,0.2778) (1.3595,0.2795) (1.374,0.2813) (1.3797,0.283) (1.3827,0.2848) (1.3914,0.2865) (1.394,0.2883) (1.4016,0.2901) (1.4099,0.2918) (1.4224,0.2936) (1.4322,0.2953) (1.4369,0.2971) (1.4433,0.2988) (1.4487,0.3006) (1.4559,0.3023) (1.4617,0.3041) (1.4769,0.3058) (1.4861,0.3076) (1.4935,0.3094) (1.508,0.3111) (1.5221,0.3129) (1.5268,0.3146) (1.5302,0.3164) (1.5406,0.3181) (1.5479,0.3199) (1.5598,0.3216) (1.5655,0.3234) (1.5826,0.3251) (1.5959,0.3269) (1.6195,0.3287) (1.6354,0.3304) (1.6647,0.3322) (1.6751,0.3339) (1.6845,0.3357) (1.6998,0.3374) (1.705,0.3392) (1.7276,0.3409) (1.736,0.3427) (1.7459,0.3444) (1.7523,0.3462) (1.7734,0.348) (1.7766,0.3497) (1.7921,0.3515) (1.8135,0.3532) (1.8409,0.355) (1.8539,0.3567) (1.8611,0.3585) (1.8767,0.3602) (1.8958,0.362) (1.9174,0.3637) (1.9375,0.3655) (1.9808,0.3673) (2.0045,0.369) (2.0343,0.3708) (2.0667,0.3725) (2.083,0.3743) (2.1118,0.376) (2.1214,0.3778) (2.1567,0.3795) (2.1706,0.3813) (2.1967,0.383) (2.249,0.3848) (2.3042,0.3865) (2.3088,0.3883) (2.3502,0.3901) (2.3766,0.3918) (2.4181,0.3936) (2.4298,0.3953) (2.4368,0.3971) (2.4701,0.3988) (2.5313,0.4006) (2.5536,0.4023) (2.5662,0.4041) (2.5929,0.4058) (2.6505,0.4076) (2.6849,0.4094) (2.7048,0.4111) (2.733,0.4129) (2.7721,0.4146) (2.8401,0.4164) (2.8724,0.4181) (2.9483,0.4199) (3.0096,0.4216) (3.0275,0.4234) (3.0756,0.4251) (3.0925,0.4269) (3.1317,0.4287) (3.1811,0.4304) (3.1954,0.4322) (3.2317,0.4339) (3.2548,0.4357) (3.3988,0.4374) (3.484,0.4392) (3.5304,0.4409) (3.6134,0.4427) (3.6949,0.4444) (3.7875,0.4462) (3.8909,0.448) (4.144,0.4497) (4.2386,0.4515) (4.3717,0.4532) (4.8059,0.455) (5.065,0.4567) (5.1707,0.4585) (5.3155,0.4602) (5.5917,0.462) (5.6834,0.4637) (6.1088,0.4655) (6.8283,0.4673) (6.9441,0.469) (7.8055,0.4708) (8.3019,0.4725) (8.5412,0.4743) (8.9621,0.476) (9.2926,0.4778) (9.5789,0.4795) (10.27,0.4813) (10.554,0.483) (10.857,0.4848) (11.288,0.4865) (11.817,0.4883) (12.267,0.4901) (12.664,0.4918) (13.576,0.4936) (15.457,0.4953) (17.806,0.4971) (18.719,0.4988) (19.852,0.5006) (21.306,0.5023) (21.956,0.5041) (22.143,0.5058) (24.481,0.5076) (25.465,0.5094) (26.482,0.5111) (26.823,0.5129) (30.043,0.5146) (32.163,0.5164) (32.723,0.5181) (35.344,0.5199) (37.059,0.5216) (37.921,0.5234) (39.315,0.5251) (40.468,0.5269) (42.131,0.5287) (42.726,0.5304) (47.318,0.5322) (49.749,0.5339) (55.408,0.5357) (56.871,0.5374) (59.778,0.5392) (61.201,0.5409) (61.945,0.5427) (63.556,0.5444) (65.712,0.5462) (69.36,0.548) (76.518,0.5497) (78.843,0.5515) (81.254,0.5532) (83.312,0.555) (86.036,0.5567) (89.528,0.5585) (98.439,0.5602) (99.155,0.562) (101.13,0.5637) (102.26,0.5655) (105.39,0.5673) (151.33,0.569) (200.0,0.569)};
\addlegendentry{ArUco}
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_rot_large.tex <==
% hist_rot_large.tex — generated (per-scale ECDF), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmode=log, ymin=0, ymax=1,
  xmin=0.02, xmax=200.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={0.1,1,10,100}, xticklabels={{0.1$^\circ$},{1$^\circ$},{10$^\circ$},{100$^\circ$}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.02,0.5) (200.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.02,0) (0.097265,0.004464) (0.10381,0.008929) (0.10427,0.01339) (0.11156,0.01786) (0.11751,0.02232) (0.12018,0.02679) (0.12681,0.03125) (0.12772,0.03571) (0.12858,0.04018) (0.12925,0.04464) (0.13047,0.04911) (0.13517,0.05357) (0.13627,0.05804) (0.13814,0.0625) (0.14037,0.06696) (0.14246,0.07143) (0.14309,0.07589) (0.14683,0.08036) (0.15242,0.08482) (0.15736,0.08929) (0.15791,0.09375) (0.16,0.09821) (0.16563,0.1027) (0.16813,0.1071) (0.16932,0.1116) (0.174,0.1161) (0.17717,0.1205) (0.17975,0.125) (0.18325,0.1295) (0.18458,0.1339) (0.18513,0.1384) (0.18836,0.1429) (0.19032,0.1473) (0.19168,0.1518) (0.19244,0.1562) (0.19277,0.1607) (0.19286,0.1652) (0.19314,0.1696) (0.1942,0.1741) (0.19894,0.1786) (0.19922,0.183) (0.20754,0.1875) (0.20779,0.192) (0.20852,0.1964) (0.20928,0.2009) (0.21188,0.2054) (0.21277,0.2098) (0.21554,0.2143) (0.22216,0.2188) (0.22341,0.2232) (0.2309,0.2277) (0.23302,0.2321) (0.23779,0.2366) (0.24295,0.2411) (0.24425,0.2455) (0.24448,0.25) (0.24846,0.2545) (0.25131,0.2589) (0.25549,0.2634) (0.25738,0.2679) (0.26104,0.2723) (0.26396,0.2768) (0.26568,0.2812) (0.26619,0.2857) (0.27099,0.2902) (0.27113,0.2946) (0.28595,0.2991) (0.28863,0.3036) (0.29407,0.308) (0.30304,0.3125) (0.3102,0.317) (0.31614,0.3214) (0.31968,0.3259) (0.32326,0.3304) (0.32353,0.3348) (0.32745,0.3393) (0.32934,0.3438) (0.3466,0.3482) (0.35083,0.3527) (0.35831,0.3571) (0.36391,0.3616) (0.36595,0.3661) (0.37561,0.3705) (0.37844,0.375) (0.38324,0.3795) (0.38521,0.3839) (0.38663,0.3884) (0.3873,0.3929) (0.39104,0.3973) (0.3974,0.4018) (0.40812,0.4062) (0.4111,0.4107) (0.41208,0.4152) (0.42294,0.4196) (0.42551,0.4241) (0.42701,0.4286) (0.43139,0.433) (0.43316,0.4375) (0.43849,0.442) (0.4402,0.4464) (0.44146,0.4509) (0.44389,0.4554) (0.44745,0.4598) (0.45919,0.4643) (0.46036,0.4688) (0.46352,0.4732) (0.4684,0.4777) (0.47371,0.4821) (0.47434,0.4866) (0.4762,0.4911) (0.47687,0.4955) (0.485,0.5) (0.49092,0.5045) (0.49244,0.5089) (0.49687,0.5134) (0.50602,0.5179) (0.51217,0.5223) (0.51245,0.5268) (0.5234,0.5312) (0.52381,0.5357) (0.53423,0.5402) (0.53724,0.5446) (0.53997,0.5491) (0.54986,0.5536) (0.55006,0.558) (0.55368,0.5625) (0.55568,0.567) (0.55613,0.5714) (0.55957,0.5759) (0.56173,0.5804) (0.56489,0.5848) (0.5817,0.5893) (0.58247,0.5938) (0.58494,0.5982) (0.59035,0.6027) (0.59618,0.6071) (0.59744,0.6116) (0.6018,0.6161) (0.60226,0.6205) (0.60739,0.625) (0.61734,0.6295) (0.62855,0.6339) (0.63502,0.6384) (0.64707,0.6429) (0.64901,0.6473) (0.65009,0.6518) (0.65426,0.6562) (0.65868,0.6607) (0.66509,0.6652) (0.66531,0.6696) (0.66886,0.6741) (0.68567,0.6786) (0.68979,0.683) (0.7113,0.6875) (0.7197,0.692) (0.72733,0.6964) (0.73157,0.7009) (0.74608,0.7054) (0.74866,0.7098) (0.75263,0.7143) (0.78099,0.7188) (0.79648,0.7232) (0.80859,0.7277) (0.8173,0.7321) (0.83843,0.7366) (0.84096,0.7411) (0.84417,0.7455) (0.87071,0.75) (0.93428,0.7545) (0.93938,0.7589) (0.95085,0.7634) (0.96209,0.7679) (0.98741,0.7723) (0.99263,0.7768) (1.0271,0.7812) (1.0488,0.7857) (1.0541,0.7902) (1.0615,0.7946) (1.2271,0.7991) (1.2666,0.8036) (1.2794,0.808) (1.3113,0.8125) (1.324,0.817) (1.4528,0.8214) (1.5748,0.8259) (1.6072,0.8304) (1.638,0.8348) (1.7163,0.8393) (1.7646,0.8438) (1.8416,0.8482) (2.0366,0.8527) (2.4661,0.8571) (200.0,0.8571)};
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.02,0) (0.020002,0.004386) (0.041893,0.008772) (0.057225,0.01316) (0.067312,0.01754) (0.075373,0.02193) (0.07908,0.02632) (0.081167,0.0307) (0.083971,0.03509) (0.086218,0.03947) (0.087561,0.04386) (0.089431,0.04825) (0.090882,0.05263) (0.10024,0.05702) (0.10394,0.0614) (0.10646,0.06579) (0.10651,0.07018) (0.10908,0.07456) (0.1126,0.07895) (0.11617,0.08333) (0.11622,0.08772) (0.1175,0.09211) (0.12068,0.09649) (0.13048,0.1009) (0.1378,0.1053) (0.13864,0.1096) (0.13962,0.114) (0.15306,0.1184) (0.15582,0.1228) (0.1619,0.1272) (0.16221,0.1316) (0.16486,0.136) (0.16617,0.1404) (0.1687,0.1447) (0.17366,0.1491) (0.17519,0.1535) (0.17686,0.1579) (0.17898,0.1623) (0.1791,0.1667) (0.18222,0.1711) (0.19193,0.1754) (0.19321,0.1798) (0.20027,0.1842) (0.20045,0.1886) (0.20253,0.193) (0.20526,0.1974) (0.20666,0.2018) (0.20824,0.2061) (0.20885,0.2105) (0.21039,0.2149) (0.21161,0.2193) (0.21315,0.2237) (0.21708,0.2281) (0.22304,0.2325) (0.22931,0.2368) (0.24069,0.2412) (0.2412,0.2456) (0.24296,0.25) (0.24299,0.2544) (0.24369,0.2588) (0.24541,0.2632) (0.24871,0.2675) (0.25386,0.2719) (0.25839,0.2763) (0.26596,0.2807) (0.26681,0.2851) (0.2674,0.2895) (0.27772,0.2939) (0.27822,0.2982) (0.27905,0.3026) (0.27989,0.307) (0.28367,0.3114) (0.28668,0.3158) (0.28867,0.3202) (0.28912,0.3246) (0.29275,0.3289) (0.29428,0.3333) (0.29468,0.3377) (0.29683,0.3421) (0.29732,0.3465) (0.30362,0.3509) (0.30544,0.3553) (0.30594,0.3596) (0.30721,0.364) (0.30935,0.3684) (0.30986,0.3728) (0.31138,0.3772) (0.31786,0.3816) (0.31877,0.386) (0.32208,0.3904) (0.32658,0.3947) (0.32903,0.3991) (0.33725,0.4035) (0.34365,0.4079) (0.34824,0.4123) (0.35014,0.4167) (0.35078,0.4211) (0.35319,0.4254) (0.35833,0.4298) (0.35841,0.4342) (0.36108,0.4386) (0.36294,0.443) (0.36347,0.4474) (0.36364,0.4518) (0.37425,0.4561) (0.37735,0.4605) (0.38318,0.4649) (0.38347,0.4693) (0.38432,0.4737) (0.39389,0.4781) (0.3957,0.4825) (0.40036,0.4868) (0.40112,0.4912) (0.40194,0.4956) (0.40663,0.5) (0.41269,0.5044) (0.41525,0.5088) (0.42254,0.5132) (0.42511,0.5175) (0.42531,0.5219) (0.4351,0.5263) (0.43933,0.5307) (0.44057,0.5351) (0.44102,0.5395) (0.4466,0.5439) (0.4486,0.5482) (0.44889,0.5526) (0.4548,0.557) (0.4575,0.5614) (0.45755,0.5658) (0.45972,0.5702) (0.46012,0.5746) (0.47714,0.5789) (0.47949,0.5833) (0.48378,0.5877) (0.48752,0.5921) (0.49779,0.5965) (0.50066,0.6009) (0.50503,0.6053) (0.50959,0.6096) (0.51576,0.614) (0.52245,0.6184) (0.52571,0.6228) (0.5371,0.6272) (0.56122,0.6316) (0.56255,0.636) (0.56294,0.6404) (0.5722,0.6447) (0.5772,0.6491) (0.59715,0.6535) (0.61223,0.6579) (0.62289,0.6623) (0.64997,0.6667) (0.67026,0.6711) (0.67965,0.6754) (0.69992,0.6798) (0.70361,0.6842) (0.7341,0.6886) (0.73423,0.693) (0.7522,0.6974) (0.75537,0.7018) (0.7569,0.7061) (0.76852,0.7105) (0.80129,0.7149) (0.8184,0.7193) (0.8441,0.7237) (0.8572,0.7281) (0.88894,0.7325) (0.91279,0.7368) (0.99287,0.7412) (1.0173,0.7456) (1.1086,0.75) (1.2192,0.7544) (1.2873,0.7588) (1.3324,0.7632) (1.4417,0.7675) (1.4763,0.7719) (1.5408,0.7763) (1.6322,0.7807) (1.8038,0.7851) (1.9346,0.7895) (1.9659,0.7939) (2.1855,0.7982) (2.2866,0.8026) (2.4929,0.807) (2.5067,0.8114) (2.7837,0.8158) (2.8416,0.8202) (2.8512,0.8246) (3.2514,0.8289) (6.5187,0.8333) (12.969,0.8377) (200.0,0.8377)};
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.02,0) (0.11387,0.004386) (0.13491,0.008772) (0.14552,0.01316) (0.18123,0.01754) (0.1932,0.02193) (0.19632,0.02632) (0.25972,0.0307) (0.26209,0.03509) (0.26718,0.03947) (0.26727,0.04386) (0.29089,0.04825) (0.30109,0.05263) (0.30309,0.05702) (0.30967,0.0614) (0.3237,0.06579) (0.32395,0.07018) (0.3246,0.07456) (0.32552,0.07895) (0.33758,0.08333) (0.33789,0.08772) (0.34241,0.09211) (0.34251,0.09649) (0.34667,0.1009) (0.34699,0.1053) (0.36243,0.1096) (0.37775,0.114) (0.39143,0.1184) (0.41171,0.1228) (0.41269,0.1272) (0.41728,0.1316) (0.42958,0.136) (0.44162,0.1404) (0.44329,0.1447) (0.44815,0.1491) (0.4578,0.1535) (0.47209,0.1579) (0.473,0.1623) (0.47468,0.1667) (0.48482,0.1711) (0.48813,0.1754) (0.50737,0.1798) (0.52013,0.1842) (0.52777,0.1886) (0.55526,0.193) (0.55612,0.1974) (0.56132,0.2018) (0.56379,0.2061) (0.56942,0.2105) (0.57126,0.2149) (0.60099,0.2193) (0.60546,0.2237) (0.614,0.2281) (0.61587,0.2325) (0.6335,0.2368) (0.63594,0.2412) (0.65375,0.2456) (0.65507,0.25) (0.66127,0.2544) (0.67357,0.2588) (0.67655,0.2632) (0.68178,0.2675) (0.69529,0.2719) (0.69696,0.2763) (0.70086,0.2807) (0.72155,0.2851) (0.72763,0.2895) (0.75083,0.2939) (0.75415,0.2982) (0.75443,0.3026) (0.7666,0.307) (0.77153,0.3114) (0.77999,0.3158) (0.78143,0.3202) (0.78644,0.3246) (0.78904,0.3289) (0.79761,0.3333) (0.80226,0.3377) (0.81608,0.3421) (0.81638,0.3465) (0.81716,0.3509) (0.82611,0.3553) (0.82916,0.3596) (0.83067,0.364) (0.84243,0.3684) (0.84602,0.3728) (0.84634,0.3772) (0.85686,0.3816) (0.85953,0.386) (0.86999,0.3904) (0.87524,0.3947) (0.87546,0.3991) (0.88969,0.4035) (0.90088,0.4079) (0.90471,0.4123) (0.90833,0.4167) (0.91336,0.4211) (0.91841,0.4254) (0.92007,0.4298) (0.92204,0.4342) (0.93127,0.4386) (0.93405,0.443) (0.93888,0.4474) (0.94897,0.4518) (0.95449,0.4561) (0.95499,0.4605) (0.96039,0.4649) (0.96097,0.4693) (0.97192,0.4737) (0.98138,0.4781) (0.99138,0.4825) (1.0041,0.4868) (1.0054,0.4912) (1.0266,0.4956) (1.0345,0.5) (1.0353,0.5044) (1.0391,0.5088) (1.0406,0.5132) (1.0467,0.5175) (1.049,0.5219) (1.0537,0.5263) (1.0598,0.5307) (1.0746,0.5351) (1.0936,0.5395) (1.1004,0.5439) (1.1024,0.5482) (1.1045,0.5526) (1.1238,0.557) (1.1289,0.5614) (1.1575,0.5658) (1.1608,0.5702) (1.1611,0.5746) (1.1641,0.5789) (1.1653,0.5833) (1.1782,0.5877) (1.1871,0.5921) (1.1984,0.5965) (1.225,0.6009) (1.2325,0.6053) (1.2363,0.6096) (1.2564,0.614) (1.2701,0.6184) (1.2894,0.6228) (1.2894,0.6272) (1.2902,0.6316) (1.2937,0.636) (1.2978,0.6404) (1.3011,0.6447) (1.3015,0.6491) (1.3017,0.6535) (1.3051,0.6579) (1.3197,0.6623) (1.3334,0.6667) (1.3595,0.6711) (1.3636,0.6754) (1.374,0.6798) (1.3797,0.6842) (1.394,0.6886) (1.397,0.693) (1.4224,0.6974) (1.4424,0.7018) (1.4459,0.7061) (1.4506,0.7105) (1.4662,0.7149) (1.5294,0.7193) (1.5598,0.7237) (1.5826,0.7281) (1.6729,0.7325) (1.6945,0.7368) (1.7286,0.7412) (1.7689,0.7456) (1.8127,0.75) (1.8539,0.7544) (1.8544,0.7588) (1.8692,0.7632) (2.0339,0.7675) (2.1118,0.7719) (2.1567,0.7763) (2.3042,0.7807) (3.0056,0.7851) (3.1811,0.7895) (3.1945,0.7939) (3.2317,0.7982) (3.6922,0.8026) (5.2126,0.807) (6.1088,0.8114) (6.8283,0.8158) (7.9535,0.8202) (10.554,0.8246) (15.457,0.8289) (29.153,0.8333) (29.236,0.8377) (32.163,0.8421) (200.0,0.8421)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_rot_medium.tex <==
% hist_rot_medium.tex — generated (per-scale ECDF), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmode=log, ymin=0, ymax=1,
  xmin=0.02, xmax=200.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={0.1,1,10,100}, xticklabels={{0.1$^\circ$},{1$^\circ$},{10$^\circ$},{100$^\circ$}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.02,0.5) (200.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.02,0) (0.048211,0.002232) (0.059743,0.004464) (0.065335,0.006696) (0.067315,0.008929) (0.072436,0.01116) (0.079955,0.01339) (0.083182,0.01562) (0.085794,0.01786) (0.088037,0.02009) (0.08954,0.02232) (0.092622,0.02455) (0.093842,0.02679) (0.098227,0.02902) (0.10113,0.03125) (0.10147,0.03348) (0.10334,0.03571) (0.10849,0.03795) (0.11122,0.04018) (0.11134,0.04241) (0.11162,0.04464) (0.11445,0.04688) (0.11461,0.04911) (0.11646,0.05134) (0.11955,0.05357) (0.12169,0.0558) (0.12208,0.05804) (0.12488,0.06027) (0.12704,0.0625) (0.12908,0.06473) (0.12996,0.06696) (0.13116,0.0692) (0.13264,0.07143) (0.13479,0.07366) (0.13597,0.07589) (0.14115,0.07812) (0.14265,0.08036) (0.14452,0.08259) (0.14545,0.08482) (0.14895,0.08705) (0.14998,0.08929) (0.15149,0.09152) (0.15415,0.09375) (0.15879,0.09598) (0.15888,0.09821) (0.15891,0.1004) (0.16101,0.1027) (0.16131,0.1049) (0.163,0.1071) (0.1644,0.1094) (0.16697,0.1116) (0.16808,0.1138) (0.17008,0.1161) (0.17075,0.1183) (0.1713,0.1205) (0.17202,0.1228) (0.17416,0.125) (0.17486,0.1272) (0.17504,0.1295) (0.1797,0.1317) (0.18198,0.1339) (0.18241,0.1362) (0.18307,0.1384) (0.18324,0.1406) (0.18545,0.1429) (0.18598,0.1451) (0.18705,0.1473) (0.19155,0.1496) (0.19235,0.1518) (0.19298,0.154) (0.19323,0.1562) (0.19336,0.1585) (0.19385,0.1607) (0.19723,0.1629) (0.19755,0.1652) (0.19898,0.1674) (0.20115,0.1696) (0.20151,0.1719) (0.20274,0.1741) (0.20626,0.1763) (0.20717,0.1786) (0.20797,0.1808) (0.20963,0.183) (0.21119,0.1853) (0.21178,0.1875) (0.21199,0.1897) (0.21585,0.192) (0.21592,0.1942) (0.21676,0.1964) (0.21921,0.1987) (0.21967,0.2009) (0.22004,0.2031) (0.22397,0.2054) (0.22411,0.2076) (0.22479,0.2098) (0.2256,0.2121) (0.22712,0.2143) (0.22776,0.2165) (0.2294,0.2188) (0.23195,0.221) (0.23249,0.2232) (0.23261,0.2254) (0.23467,0.2277) (0.23781,0.2299) (0.2391,0.2321) (0.24322,0.2344) (0.24516,0.2366) (0.24573,0.2388) (0.24659,0.2411) (0.24749,0.2433) (0.24765,0.2455) (0.24786,0.2478) (0.24939,0.25) (0.25037,0.2522) (0.25465,0.2545) (0.25797,0.2567) (0.25835,0.2589) (0.25882,0.2612) (0.25966,0.2634) (0.26154,0.2656) (0.2616,0.2679) (0.26235,0.2701) (0.26279,0.2723) (0.26437,0.2746) (0.26928,0.2768) (0.27073,0.279) (0.27202,0.2812) (0.27212,0.2835) (0.27408,0.2857) (0.27496,0.2879) (0.27796,0.2902) (0.28124,0.2924) (0.28285,0.2946) (0.28318,0.2969) (0.28383,0.2991) (0.28689,0.3013) (0.28919,0.3036) (0.29037,0.3058) (0.29194,0.308) (0.29242,0.3103) (0.2952,0.3125) (0.29729,0.3147) (0.29863,0.317) (0.29908,0.3192) (0.30057,0.3214) (0.30172,0.3237) (0.3078,0.3259) (0.30939,0.3281) (0.3121,0.3304) (0.32182,0.3326) (0.32535,0.3348) (0.32538,0.3371) (0.32564,0.3393) (0.33085,0.3415) (0.33444,0.3438) (0.33628,0.346) (0.3373,0.3482) (0.34169,0.3504) (0.34263,0.3527) (0.34347,0.3549) (0.34397,0.3571) (0.34885,0.3594) (0.35721,0.3616) (0.35909,0.3638) (0.35948,0.3661) (0.36077,0.3683) (0.3617,0.3705) (0.36198,0.3728) (0.36439,0.375) (0.3647,0.3772) (0.37069,0.3795) (0.37136,0.3817) (0.38103,0.3839) (0.38293,0.3862) (0.3865,0.3884) (0.38865,0.3906) (0.38917,0.3929) (0.39961,0.3951) (0.40122,0.3973) (0.40244,0.3996) (0.40574,0.4018) (0.40743,0.404) (0.4165,0.4062) (0.41831,0.4085) (0.41842,0.4107) (0.42147,0.4129) (0.42941,0.4152) (0.43353,0.4174) (0.43413,0.4196) (0.43571,0.4219) (0.43591,0.4241) (0.43638,0.4263) (0.43729,0.4286) (0.4375,0.4308) (0.43914,0.433) (0.44075,0.4353) (0.44099,0.4375) (0.4423,0.4397) (0.44738,0.442) (0.46015,0.4442) (0.46218,0.4464) (0.46268,0.4487) (0.46359,0.4509) (0.4701,0.4531) (0.47521,0.4554) (0.48047,0.4576) (0.48105,0.4598) (0.48106,0.4621) (0.48191,0.4643) (0.48539,0.4665) (0.48871,0.4688) (0.48881,0.471) (0.49,0.4732) (0.49312,0.4754) (0.49394,0.4777) (0.49731,0.4799) (0.49834,0.4821) (0.49902,0.4844) (0.49973,0.4866) (0.50022,0.4888) (0.5039,0.4911) (0.50398,0.4933) (0.50501,0.4955) (0.50554,0.4978) (0.50686,0.5) (0.51082,0.5022) (0.51101,0.5045) (0.51479,0.5067) (0.51553,0.5089) (0.51624,0.5112) (0.51634,0.5134) (0.52814,0.5156) (0.52974,0.5179) (0.53459,0.5201) (0.53645,0.5223) (0.53721,0.5246) (0.53734,0.5268) (0.54445,0.529) (0.54728,0.5312) (0.5476,0.5335) (0.54897,0.5357) (0.55545,0.5379) (0.5555,0.5402) (0.55874,0.5424) (0.5601,0.5446) (0.56018,0.5469) (0.56137,0.5491) (0.56241,0.5513) (0.56356,0.5536) (0.56502,0.5558) (0.5683,0.558) (0.57414,0.5603) (0.57451,0.5625) (0.57888,0.5647) (0.58219,0.567) (0.58235,0.5692) (0.59288,0.5714) (0.59328,0.5737) (0.60611,0.5759) (0.60726,0.5781) (0.60778,0.5804) (0.60982,0.5826) (0.61061,0.5848) (0.61368,0.5871) (0.61574,0.5893) (0.6169,0.5915) (0.61731,0.5938) (0.62104,0.596) (0.62134,0.5982) (0.62209,0.6004) (0.62507,0.6027) (0.63178,0.6049) (0.6354,0.6071) (0.63619,0.6094) (0.63738,0.6116) (0.63976,0.6138) (0.65381,0.6161) (0.66063,0.6183) (0.66192,0.6205) (0.6732,0.6228) (0.67891,0.625) (0.68515,0.6272) (0.68739,0.6295) (0.6876,0.6317) (0.68773,0.6339) (0.68803,0.6362) (0.6893,0.6384) (0.69476,0.6406) (0.70114,0.6429) (0.70333,0.6451) (0.70518,0.6473) (0.70784,0.6496) (0.70911,0.6518) (0.71263,0.654) (0.7146,0.6562) (0.71551,0.6585) (0.71944,0.6607) (0.7326,0.6629) (0.73288,0.6652) (0.73382,0.6674) (0.73643,0.6696) (0.73727,0.6719) (0.74551,0.6741) (0.74916,0.6763) (0.75683,0.6786) (0.76271,0.6808) (0.76464,0.683) (0.76932,0.6853) (0.77877,0.6875) (0.77982,0.6897) (0.8088,0.692) (0.81148,0.6942) (0.81206,0.6964) (0.83052,0.6987) (0.83871,0.7009) (0.84895,0.7031) (0.86051,0.7054) (0.87291,0.7076) (0.8773,0.7098) (0.88251,0.7121) (0.88268,0.7143) (0.89045,0.7165) (0.89077,0.7188) (0.91044,0.721) (0.91205,0.7232) (0.91236,0.7254) (0.91429,0.7277) (0.9147,0.7299) (0.92902,0.7321) (0.93313,0.7344) (0.93618,0.7366) (0.94093,0.7388) (0.94889,0.7411) (0.981,0.7433) (0.98795,0.7455) (0.99025,0.7478) (1.0639,0.75) (1.0703,0.7522) (1.0965,0.7545) (1.1162,0.7567) (1.1286,0.7589) (1.1307,0.7612) (1.1464,0.7634) (1.1746,0.7656) (1.1777,0.7679) (1.1819,0.7701) (1.2053,0.7723) (1.2133,0.7746) (1.2536,0.7768) (1.2673,0.779) (1.2706,0.7812) (1.29,0.7835) (1.3523,0.7857) (1.3872,0.7879) (1.4205,0.7902) (1.4599,0.7924) (1.464,0.7946) (1.5435,0.7969) (1.6333,0.7991) (1.776,0.8013) (1.8602,0.8036) (1.9329,0.8058) (2.0676,0.808) (2.4965,0.8103) (2.5072,0.8125) (2.5286,0.8147) (2.9244,0.817) (6.3992,0.8192) (6.4062,0.8214) (6.7155,0.8237) (7.7517,0.8259) (140.81,0.8281) (200.0,0.8281)};
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.02,0) (0.020002,0.002193) (0.042573,0.004386) (0.067673,0.006579) (0.075957,0.008772) (0.090373,0.01096) (0.091442,0.01316) (0.092926,0.01535) (0.099803,0.01754) (0.09982,0.01974) (0.10153,0.02193) (0.10616,0.02412) (0.11254,0.02632) (0.12065,0.02851) (0.12357,0.0307) (0.12787,0.03289) (0.13179,0.03509) (0.13323,0.03728) (0.13664,0.03947) (0.14173,0.04167) (0.14287,0.04386) (0.14912,0.04605) (0.1492,0.04825) (0.14978,0.05044) (0.15075,0.05263) (0.15337,0.05482) (0.15522,0.05702) (0.16008,0.05921) (0.16235,0.0614) (0.16266,0.0636) (0.16328,0.06579) (0.16338,0.06798) (0.16669,0.07018) (0.16836,0.07237) (0.17334,0.07456) (0.17514,0.07675) (0.18349,0.07895) (0.18355,0.08114) (0.18699,0.08333) (0.18818,0.08553) (0.19113,0.08772) (0.19143,0.08991) (0.1926,0.09211) (0.19284,0.0943) (0.19309,0.09649) (0.19486,0.09868) (0.19949,0.1009) (0.19951,0.1031) (0.19976,0.1053) (0.20356,0.1075) (0.20546,0.1096) (0.20653,0.1118) (0.20795,0.114) (0.20862,0.1162) (0.2091,0.1184) (0.2091,0.1206) (0.20929,0.1228) (0.21227,0.125) (0.21468,0.1272) (0.21576,0.1294) (0.22218,0.1316) (0.229,0.1338) (0.23574,0.136) (0.23583,0.1382) (0.23919,0.1404) (0.24228,0.1425) (0.24582,0.1447) (0.2466,0.1469) (0.24785,0.1491) (0.2493,0.1513) (0.25005,0.1535) (0.25018,0.1557) (0.25335,0.1579) (0.25494,0.1601) (0.25533,0.1623) (0.2563,0.1645) (0.26312,0.1667) (0.26468,0.1689) (0.26484,0.1711) (0.26546,0.1732) (0.26928,0.1754) (0.27047,0.1776) (0.27065,0.1798) (0.27286,0.182) (0.27401,0.1842) (0.27492,0.1864) (0.27505,0.1886) (0.27689,0.1908) (0.2783,0.193) (0.27973,0.1952) (0.27974,0.1974) (0.28099,0.1996) (0.28305,0.2018) (0.28327,0.2039) (0.28644,0.2061) (0.28678,0.2083) (0.28746,0.2105) (0.2876,0.2127) (0.28895,0.2149) (0.29067,0.2171) (0.29144,0.2193) (0.29275,0.2215) (0.29355,0.2237) (0.29379,0.2259) (0.29433,0.2281) (0.29722,0.2303) (0.29769,0.2325) (0.29856,0.2346) (0.29921,0.2368) (0.30208,0.239) (0.30321,0.2412) (0.30347,0.2434) (0.30389,0.2456) (0.30531,0.2478) (0.30803,0.25) (0.30813,0.2522) (0.30861,0.2544) (0.31159,0.2566) (0.31291,0.2588) (0.31322,0.261) (0.31374,0.2632) (0.31439,0.2654) (0.31466,0.2675) (0.3156,0.2697) (0.31725,0.2719) (0.32017,0.2741) (0.32418,0.2763) (0.32483,0.2785) (0.32577,0.2807) (0.32681,0.2829) (0.33305,0.2851) (0.3332,0.2873) (0.33404,0.2895) (0.33447,0.2917) (0.33501,0.2939) (0.33827,0.2961) (0.34096,0.2982) (0.3421,0.3004) (0.34798,0.3026) (0.349,0.3048) (0.35054,0.307) (0.35207,0.3092) (0.35443,0.3114) (0.35791,0.3136) (0.35926,0.3158) (0.35987,0.318) (0.36038,0.3202) (0.36529,0.3224) (0.36592,0.3246) (0.37502,0.3268) (0.37622,0.3289) (0.37623,0.3311) (0.37688,0.3333) (0.37856,0.3355) (0.3788,0.3377) (0.38035,0.3399) (0.3865,0.3421) (0.38858,0.3443) (0.39832,0.3465) (0.39962,0.3487) (0.40018,0.3509) (0.40269,0.3531) (0.40571,0.3553) (0.4071,0.3575) (0.4072,0.3596) (0.40827,0.3618) (0.40923,0.364) (0.4114,0.3662) (0.41525,0.3684) (0.41655,0.3706) (0.41804,0.3728) (0.41953,0.375) (0.42487,0.3772) (0.44376,0.3794) (0.4441,0.3816) (0.44579,0.3838) (0.44739,0.386) (0.44919,0.3882) (0.45533,0.3904) (0.45536,0.3925) (0.4555,0.3947) (0.45815,0.3969) (0.45874,0.3991) (0.45882,0.4013) (0.45919,0.4035) (0.46048,0.4057) (0.46089,0.4079) (0.46177,0.4101) (0.46178,0.4123) (0.46572,0.4145) (0.46971,0.4167) (0.47104,0.4189) (0.47133,0.4211) (0.47551,0.4232) (0.47634,0.4254) (0.47979,0.4276) (0.48182,0.4298) (0.48246,0.432) (0.48287,0.4342) (0.48322,0.4364) (0.48694,0.4386) (0.49541,0.4408) (0.49992,0.443) (0.49998,0.4452) (0.50026,0.4474) (0.50726,0.4496) (0.50837,0.4518) (0.51177,0.4539) (0.52101,0.4561) (0.53096,0.4583) (0.53115,0.4605) (0.53872,0.4627) (0.54164,0.4649) (0.54868,0.4671) (0.55105,0.4693) (0.55203,0.4715) (0.55437,0.4737) (0.55783,0.4759) (0.56332,0.4781) (0.56849,0.4803) (0.57028,0.4825) (0.57146,0.4846) (0.57419,0.4868) (0.57558,0.489) (0.57857,0.4912) (0.58018,0.4934) (0.59288,0.4956) (0.59446,0.4978) (0.61253,0.5) (0.61298,0.5022) (0.62071,0.5044) (0.63246,0.5066) (0.63847,0.5088) (0.64165,0.511) (0.64554,0.5132) (0.64663,0.5154) (0.65062,0.5175) (0.65081,0.5197) (0.66117,0.5219) (0.66389,0.5241) (0.66581,0.5263) (0.66989,0.5285) (0.67056,0.5307) (0.671,0.5329) (0.67722,0.5351) (0.68381,0.5373) (0.69399,0.5395) (0.69403,0.5417) (0.69405,0.5439) (0.69644,0.5461) (0.6974,0.5482) (0.71315,0.5504) (0.71572,0.5526) (0.7162,0.5548) (0.72562,0.557) (0.72775,0.5592) (0.73451,0.5614) (0.73935,0.5636) (0.74307,0.5658) (0.74356,0.568) (0.74592,0.5702) (0.75258,0.5724) (0.75403,0.5746) (0.75801,0.5768) (0.75832,0.5789) (0.76099,0.5811) (0.76123,0.5833) (0.80529,0.5855) (0.81079,0.5877) (0.81897,0.5899) (0.83257,0.5921) (0.84169,0.5943) (0.8475,0.5965) (0.85353,0.5987) (0.85459,0.6009) (0.859,0.6031) (0.87604,0.6053) (0.8765,0.6075) (0.88401,0.6096) (0.88904,0.6118) (0.89756,0.614) (0.93244,0.6162) (0.93348,0.6184) (0.94253,0.6206) (0.957,0.6228) (0.97025,0.625) (0.99075,0.6272) (0.99997,0.6294) (1.0499,0.6316) (1.0519,0.6338) (1.0771,0.636) (1.1041,0.6382) (1.112,0.6404) (1.1219,0.6425) (1.1488,0.6447) (1.1826,0.6469) (1.2021,0.6491) (1.2088,0.6513) (1.2289,0.6535) (1.2434,0.6557) (1.2523,0.6579) (1.259,0.6601) (1.2723,0.6623) (1.309,0.6645) (1.337,0.6667) (1.3519,0.6689) (1.3775,0.6711) (1.4139,0.6732) (1.4308,0.6754) (1.4445,0.6776) (1.7106,0.6798) (1.767,0.682) (1.7949,0.6842) (2.1012,0.6864) (2.132,0.6886) (2.184,0.6908) (2.2438,0.693) (2.721,0.6952) (2.9183,0.6974) (3.3009,0.6996) (3.4209,0.7018) (5.5434,0.7039) (7.2632,0.7061) (7.3222,0.7083) (8.2639,0.7105) (9.0605,0.7127) (11.766,0.7149) (11.875,0.7171) (13.977,0.7193) (15.155,0.7215) (15.397,0.7237) (15.835,0.7259) (18.911,0.7281) (18.979,0.7303) (19.331,0.7325) (20.48,0.7346) (21.806,0.7368) (23.917,0.739) (27.626,0.7412) (35.482,0.7434) (35.783,0.7456) (37.844,0.7478) (38.188,0.75) (40.124,0.7522) (53.389,0.7544) (58.359,0.7566) (59.713,0.7588) (61.356,0.761) (123.66,0.7632) (200.0,0.7632)};
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.02,0) (0.20616,0.002193) (0.20831,0.004386) (0.24621,0.006579) (0.24649,0.008772) (0.24705,0.01096) (0.25494,0.01316) (0.26238,0.01535) (0.27843,0.01754) (0.28101,0.01974) (0.30363,0.02193) (0.33532,0.02412) (0.33651,0.02632) (0.33886,0.02851) (0.34059,0.0307) (0.35706,0.03289) (0.37325,0.03509) (0.38432,0.03728) (0.39431,0.03947) (0.39756,0.04167) (0.3984,0.04386) (0.40549,0.04605) (0.41849,0.04825) (0.43034,0.05044) (0.44005,0.05263) (0.44476,0.05482) (0.45068,0.05702) (0.45353,0.05921) (0.45463,0.0614) (0.45975,0.0636) (0.48925,0.06579) (0.48999,0.06798) (0.49427,0.07018) (0.50001,0.07237) (0.50214,0.07456) (0.50263,0.07675) (0.5042,0.07895) (0.50985,0.08114) (0.52039,0.08333) (0.52237,0.08553) (0.52297,0.08772) (0.52591,0.08991) (0.53124,0.09211) (0.53235,0.0943) (0.54928,0.09649) (0.54986,0.09868) (0.56336,0.1009) (0.56785,0.1031) (0.5689,0.1053) (0.57522,0.1075) (0.57877,0.1096) (0.57913,0.1118) (0.5809,0.114) (0.58364,0.1162) (0.58466,0.1184) (0.59191,0.1206) (0.60378,0.1228) (0.60635,0.125) (0.60834,0.1272) (0.61497,0.1294) (0.61652,0.1316) (0.61959,0.1338) (0.62374,0.136) (0.62641,0.1382) (0.63538,0.1404) (0.63831,0.1425) (0.64901,0.1447) (0.66457,0.1469) (0.66682,0.1491) (0.66832,0.1513) (0.6715,0.1535) (0.67267,0.1557) (0.67586,0.1579) (0.67658,0.1601) (0.67863,0.1623) (0.68335,0.1645) (0.68483,0.1667) (0.70048,0.1689) (0.7106,0.1711) (0.71669,0.1732) (0.71832,0.1754) (0.71915,0.1776) (0.72257,0.1798) (0.73928,0.182) (0.74234,0.1842) (0.74441,0.1864) (0.74894,0.1886) (0.75065,0.1908) (0.76259,0.193) (0.78554,0.1952) (0.79933,0.1974) (0.80178,0.1996) (0.80725,0.2018) (0.81242,0.2039) (0.82564,0.2061) (0.82792,0.2083) (0.83635,0.2105) (0.84259,0.2127) (0.88601,0.2149) (0.8896,0.2171) (0.89057,0.2193) (0.89593,0.2215) (0.90049,0.2237) (0.91028,0.2259) (0.91751,0.2281) (0.92534,0.2303) (0.93095,0.2325) (0.93244,0.2346) (0.9327,0.2368) (0.93376,0.239) (0.9426,0.2412) (0.94344,0.2434) (0.94805,0.2456) (0.95144,0.2478) (0.95411,0.25) (0.95545,0.2522) (0.95815,0.2544) (0.95965,0.2566) (0.96087,0.2588) (0.96361,0.261) (0.96835,0.2632) (0.98891,0.2654) (1.001,0.2675) (1.0017,0.2697) (1.0056,0.2719) (1.0125,0.2741) (1.0134,0.2763) (1.0312,0.2785) (1.0364,0.2807) (1.0365,0.2829) (1.0367,0.2851) (1.0374,0.2873) (1.0876,0.2895) (1.0901,0.2917) (1.0999,0.2939) (1.1034,0.2961) (1.1044,0.2982) (1.1083,0.3004) (1.1091,0.3026) (1.1093,0.3048) (1.1291,0.307) (1.1302,0.3092) (1.1341,0.3114) (1.1379,0.3136) (1.1411,0.3158) (1.15,0.318) (1.1507,0.3202) (1.1607,0.3224) (1.1867,0.3246) (1.1902,0.3268) (1.1916,0.3289) (1.1954,0.3311) (1.2122,0.3333) (1.2132,0.3355) (1.2136,0.3377) (1.2287,0.3399) (1.2297,0.3421) (1.2305,0.3443) (1.2474,0.3465) (1.2503,0.3487) (1.2586,0.3509) (1.2604,0.3531) (1.2613,0.3553) (1.2641,0.3575) (1.2914,0.3596) (1.2947,0.3618) (1.3071,0.364) (1.3135,0.3662) (1.347,0.3684) (1.3748,0.3706) (1.3789,0.3728) (1.3805,0.375) (1.3827,0.3772) (1.3894,0.3794) (1.3999,0.3816) (1.4016,0.3838) (1.4099,0.386) (1.4322,0.3882) (1.435,0.3904) (1.4389,0.3925) (1.4433,0.3947) (1.4484,0.3969) (1.4554,0.3991) (1.4559,0.4013) (1.4573,0.4035) (1.4617,0.4057) (1.4769,0.4079) (1.4857,0.4101) (1.4915,0.4123) (1.5184,0.4145) (1.5302,0.4167) (1.5424,0.4189) (1.5479,0.4211) (1.5494,0.4232) (1.5574,0.4254) (1.5622,0.4276) (1.5623,0.4298) (1.5655,0.432) (1.5901,0.4342) (1.5959,0.4364) (1.6123,0.4386) (1.6195,0.4408) (1.6354,0.443) (1.676,0.4452) (1.6985,0.4474) (1.705,0.4496) (1.7276,0.4518) (1.7347,0.4539) (1.7374,0.4561) (1.7491,0.4583) (1.7502,0.4605) (1.769,0.4627) (1.7834,0.4649) (1.7921,0.4671) (1.8135,0.4693) (1.8409,0.4715) (1.846,0.4737) (1.8472,0.4759) (1.8672,0.4781) (1.8871,0.4803) (1.9537,0.4825) (1.9808,0.4846) (2.0343,0.4868) (2.0402,0.489) (2.0628,0.4912) (2.0713,0.4934) (2.083,0.4956) (2.1002,0.4978) (2.1089,0.5) (2.1706,0.5022) (2.223,0.5044) (2.3088,0.5066) (2.3166,0.5088) (2.3766,0.511) (2.4298,0.5132) (2.4368,0.5154) (2.5313,0.5175) (2.5601,0.5197) (2.567,0.5219) (2.5836,0.5241) (2.5953,0.5263) (2.6505,0.5285) (2.6522,0.5307) (2.7517,0.5329) (2.7757,0.5351) (2.8217,0.5373) (2.8614,0.5395) (2.8971,0.5417) (2.9483,0.5439) (3.0212,0.5461) (3.13,0.5482) (3.1664,0.5504) (3.1954,0.5526) (3.222,0.5548) (3.2524,0.557) (3.3988,0.5592) (3.4788,0.5614) (3.5304,0.5636) (3.7079,0.5658) (3.8816,0.568) (4.0396,0.5702) (4.144,0.5724) (4.1625,0.5746) (4.2386,0.5768) (4.6963,0.5789) (5.0439,0.5811) (5.1707,0.5833) (5.3155,0.5855) (6.8853,0.5877) (6.894,0.5899) (7.4279,0.5921) (7.8055,0.5943) (8.3019,0.5965) (8.9166,0.5987) (8.9938,0.6009) (9.3529,0.6031) (10.27,0.6053) (10.822,0.6075) (10.857,0.6096) (11.0,0.6118) (11.387,0.614) (11.905,0.6162) (12.664,0.6184) (13.121,0.6206) (19.638,0.6228) (20.355,0.625) (21.306,0.6272) (21.737,0.6294) (22.548,0.6316) (24.481,0.6338) (26.356,0.636) (26.482,0.6382) (30.043,0.6404) (31.719,0.6425) (32.372,0.6447) (32.463,0.6469) (32.723,0.6491) (38.535,0.6513) (41.518,0.6535) (42.131,0.6557) (42.188,0.6579) (43.17,0.6601) (47.318,0.6623) (52.838,0.6645) (56.075,0.6667) (56.871,0.6689) (57.127,0.6711) (61.327,0.6732) (61.945,0.6754) (62.41,0.6776) (63.556,0.6798) (64.916,0.682) (65.712,0.6842) (69.36,0.6864) (70.091,0.6886) (79.127,0.6908) (82.545,0.693) (99.099,0.6952) (99.188,0.6974) (101.13,0.6996) (102.26,0.7018) (105.26,0.7039) (105.39,0.7061) (119.21,0.7083) (125.31,0.7105) (200.0,0.7105)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_rot_small.tex <==
% hist_rot_small.tex — generated (per-scale ECDF), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmode=log, ymin=0, ymax=1,
  xmin=0.02, xmax=200.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={0.1,1,10,100}, xticklabels={{0.1$^\circ$},{1$^\circ$},{10$^\circ$},{100$^\circ$}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.02,0.5) (200.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.02,0) (0.026707,0.0009921) (0.048549,0.003968) (0.059669,0.006944) (0.070037,0.009921) (0.076704,0.0129) (0.09041,0.01587) (0.094234,0.01885) (0.098215,0.02183) (0.10115,0.0248) (0.10296,0.02778) (0.10623,0.03075) (0.10891,0.03373) (0.11401,0.03671) (0.11608,0.03968) (0.11997,0.04266) (0.12426,0.04563) (0.12685,0.04861) (0.13157,0.05159) (0.13273,0.05456) (0.13597,0.05754) (0.13785,0.06052) (0.14196,0.06349) (0.14899,0.06647) (0.1505,0.06944) (0.15141,0.07242) (0.15385,0.0754) (0.15761,0.07837) (0.15964,0.08135) (0.16821,0.08433) (0.16848,0.0873) (0.1701,0.09028) (0.17268,0.09325) (0.17639,0.09623) (0.17882,0.09921) (0.18008,0.1022) (0.18236,0.1052) (0.18338,0.1081) (0.18452,0.1111) (0.18765,0.1141) (0.18881,0.1171) (0.18986,0.12) (0.1932,0.123) (0.19526,0.126) (0.19693,0.129) (0.20391,0.1319) (0.2052,0.1349) (0.20951,0.1379) (0.21087,0.1409) (0.21471,0.1438) (0.21667,0.1468) (0.22063,0.1498) (0.22315,0.1528) (0.22591,0.1558) (0.22839,0.1587) (0.23287,0.1617) (0.23409,0.1647) (0.2382,0.1677) (0.2397,0.1706) (0.24157,0.1736) (0.24594,0.1766) (0.24763,0.1796) (0.2487,0.1825) (0.25233,0.1855) (0.25628,0.1885) (0.25679,0.1915) (0.2615,0.1944) (0.26431,0.1974) (0.26494,0.2004) (0.26774,0.2034) (0.26994,0.2063) (0.2741,0.2093) (0.27926,0.2123) (0.28056,0.2153) (0.28334,0.2183) (0.28699,0.2212) (0.29204,0.2242) (0.29441,0.2272) (0.29675,0.2302) (0.29872,0.2331) (0.29925,0.2361) (0.30076,0.2391) (0.31126,0.2421) (0.31479,0.245) (0.31854,0.248) (0.32254,0.251) (0.32428,0.254) (0.32602,0.2569) (0.32777,0.2599) (0.33549,0.2629) (0.33672,0.2659) (0.3403,0.2688) (0.34352,0.2718) (0.3478,0.2748) (0.35002,0.2778) (0.35239,0.2808) (0.35488,0.2837) (0.35863,0.2867) (0.36161,0.2897) (0.36467,0.2927) (0.36623,0.2956) (0.36777,0.2986) (0.37292,0.3016) (0.37807,0.3046) (0.38145,0.3075) (0.38554,0.3105) (0.38736,0.3135) (0.39147,0.3165) (0.39906,0.3194) (0.40497,0.3224) (0.40637,0.3254) (0.41134,0.3284) (0.41316,0.3313) (0.41776,0.3343) (0.42306,0.3373) (0.42638,0.3403) (0.42965,0.3433) (0.43225,0.3462) (0.43673,0.3492) (0.4394,0.3522) (0.44149,0.3552) (0.44523,0.3581) (0.44934,0.3611) (0.45261,0.3641) (0.45914,0.3671) (0.46185,0.37) (0.46483,0.373) (0.46625,0.376) (0.47179,0.379) (0.47306,0.3819) (0.47959,0.3849) (0.48384,0.3879) (0.4857,0.3909) (0.48908,0.3938) (0.49425,0.3968) (0.49853,0.3998) (0.50252,0.4028) (0.50835,0.4058) (0.51094,0.4087) (0.51521,0.4117) (0.51823,0.4147) (0.52402,0.4177) (0.52668,0.4206) (0.52823,0.4236) (0.53394,0.4266) (0.54201,0.4296) (0.54329,0.4325) (0.55091,0.4355) (0.55679,0.4385) (0.56189,0.4415) (0.56481,0.4444) (0.56965,0.4474) (0.5741,0.4504) (0.57785,0.4534) (0.58292,0.4563) (0.5878,0.4593) (0.59014,0.4623) (0.59254,0.4653) (0.59543,0.4683) (0.60177,0.4712) (0.60413,0.4742) (0.6056,0.4772) (0.6069,0.4802) (0.61413,0.4831) (0.62363,0.4861) (0.62711,0.4891) (0.63224,0.4921) (0.63589,0.495) (0.63955,0.498) (0.65038,0.501) (0.65336,0.504) (0.65915,0.5069) (0.66032,0.5099) (0.66554,0.5129) (0.66799,0.5159) (0.67211,0.5188) (0.67835,0.5218) (0.68722,0.5248) (0.69312,0.5278) (0.71283,0.5308) (0.71845,0.5337) (0.73087,0.5367) (0.73878,0.5397) (0.74356,0.5427) (0.7503,0.5456) (0.7565,0.5486) (0.75947,0.5516) (0.76806,0.5546) (0.776,0.5575) (0.78501,0.5605) (0.78853,0.5635) (0.80396,0.5665) (0.80648,0.5694) (0.80986,0.5724) (0.8144,0.5754) (0.81637,0.5784) (0.82418,0.5813) (0.83096,0.5843) (0.83532,0.5873) (0.84101,0.5903) (0.85106,0.5933) (0.87016,0.5962) (0.88689,0.5992) (0.90394,0.6022) (0.91133,0.6052) (0.91592,0.6081) (0.92273,0.6111) (0.92984,0.6141) (0.94599,0.6171) (0.96526,0.62) (0.97092,0.623) (0.97786,0.626) (0.98836,0.629) (1.0036,0.6319) (1.0091,0.6349) (1.0199,0.6379) (1.0308,0.6409) (1.0353,0.6438) (1.0484,0.6468) (1.0712,0.6498) (1.0758,0.6528) (1.0854,0.6558) (1.1131,0.6587) (1.131,0.6617) (1.1542,0.6647) (1.175,0.6677) (1.2136,0.6706) (1.2386,0.6736) (1.2839,0.6766) (1.3107,0.6796) (1.3149,0.6825) (1.3623,0.6855) (1.4247,0.6885) (1.5967,0.6915) (1.6699,0.6944) (1.7239,0.6974) (1.7777,0.7004) (1.8024,0.7034) (1.8428,0.7063) (1.9139,0.7093) (2.066,0.7123) (2.1218,0.7153) (2.2164,0.7183) (2.486,0.7212) (2.5701,0.7242) (2.7306,0.7272) (3.1586,0.7302) (4.334,0.7331) (5.0857,0.7361) (6.9276,0.7391) (8.1491,0.7421) (9.5394,0.745) (13.945,0.748) (19.996,0.751) (25.994,0.754) (32.702,0.7569) (39.373,0.7599) (46.7,0.7629) (59.291,0.7659) (82.898,0.7688) (104.59,0.7718) (125.46,0.7748) (139.82,0.7768) (200.0,0.7768)};
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.02,0) (0.030525,0.0009747) (0.076978,0.002924) (0.090906,0.004873) (0.097633,0.006823) (0.10335,0.008772) (0.12877,0.01072) (0.13018,0.01267) (0.13954,0.01462) (0.14051,0.01657) (0.14571,0.01852) (0.14888,0.02047) (0.15566,0.02242) (0.16224,0.02437) (0.17164,0.02632) (0.18319,0.02827) (0.18569,0.03021) (0.19281,0.03216) (0.1946,0.03411) (0.19787,0.03606) (0.19973,0.03801) (0.20062,0.03996) (0.20456,0.04191) (0.2056,0.04386) (0.21117,0.04581) (0.21305,0.04776) (0.21552,0.04971) (0.21777,0.05166) (0.21856,0.05361) (0.22507,0.05556) (0.22798,0.0575) (0.23685,0.05945) (0.23777,0.0614) (0.23999,0.06335) (0.24312,0.0653) (0.24518,0.06725) (0.24755,0.0692) (0.24817,0.07115) (0.24972,0.0731) (0.25166,0.07505) (0.25383,0.077) (0.25571,0.07895) (0.25855,0.0809) (0.26038,0.08285) (0.26355,0.0848) (0.26544,0.08674) (0.26687,0.08869) (0.26944,0.09064) (0.27078,0.09259) (0.27457,0.09454) (0.27843,0.09649) (0.27931,0.09844) (0.28091,0.1004) (0.28442,0.1023) (0.28702,0.1043) (0.29455,0.1062) (0.29654,0.1082) (0.29712,0.1101) (0.3,0.1121) (0.30265,0.114) (0.3031,0.116) (0.30499,0.1179) (0.30655,0.1199) (0.30908,0.1218) (0.30934,0.1238) (0.31238,0.1257) (0.31374,0.1277) (0.31447,0.1296) (0.31551,0.1316) (0.31632,0.1335) (0.31835,0.1355) (0.32015,0.1374) (0.32082,0.1394) (0.32243,0.1413) (0.32741,0.1433) (0.32878,0.1452) (0.33033,0.1472) (0.33111,0.1491) (0.33281,0.1511) (0.33878,0.153) (0.33955,0.155) (0.33976,0.1569) (0.34376,0.1589) (0.34518,0.1608) (0.34703,0.1628) (0.34994,0.1647) (0.35102,0.1667) (0.35168,0.1686) (0.35271,0.1706) (0.35553,0.1725) (0.35609,0.1745) (0.35858,0.1764) (0.3602,0.1784) (0.36186,0.1803) (0.36526,0.1823) (0.36982,0.1842) (0.37088,0.1862) (0.37286,0.1881) (0.37341,0.1901) (0.37493,0.192) (0.37584,0.194) (0.3769,0.1959) (0.37695,0.1979) (0.38026,0.1998) (0.38383,0.2018) (0.38691,0.2037) (0.3881,0.2057) (0.38968,0.2076) (0.39142,0.2096) (0.39264,0.2115) (0.39787,0.2135) (0.39915,0.2154) (0.40182,0.2173) (0.40321,0.2193) (0.40395,0.2212) (0.40969,0.2232) (0.41453,0.2251) (0.4191,0.2271) (0.42043,0.229) (0.4233,0.231) (0.42484,0.2329) (0.42806,0.2349) (0.43367,0.2368) (0.43636,0.2388) (0.44058,0.2407) (0.44776,0.2427) (0.455,0.2446) (0.46089,0.2466) (0.46228,0.2485) (0.46633,0.2505) (0.46924,0.2524) (0.47355,0.2544) (0.475,0.2563) (0.47568,0.2583) (0.47687,0.2602) (0.47964,0.2622) (0.48372,0.2641) (0.48478,0.2661) (0.48649,0.268) (0.4873,0.27) (0.48779,0.2719) (0.49175,0.2739) (0.49478,0.2758) (0.49686,0.2778) (0.49738,0.2797) (0.50011,0.2817) (0.50224,0.2836) (0.50568,0.2856) (0.51254,0.2875) (0.5174,0.2895) (0.52121,0.2914) (0.52569,0.2934) (0.52891,0.2953) (0.53268,0.2973) (0.53622,0.2992) (0.53943,0.3012) (0.54324,0.3031) (0.54697,0.3051) (0.54756,0.307) (0.54772,0.309) (0.55259,0.3109) (0.55505,0.3129) (0.55909,0.3148) (0.5634,0.3168) (0.56496,0.3187) (0.57036,0.3207) (0.57114,0.3226) (0.57469,0.3246) (0.58465,0.3265) (0.58632,0.3285) (0.59172,0.3304) (0.60082,0.3324) (0.60409,0.3343) (0.60739,0.3363) (0.60873,0.3382) (0.61408,0.3402) (0.61882,0.3421) (0.63143,0.3441) (0.63361,0.346) (0.63629,0.348) (0.64178,0.3499) (0.64732,0.3519) (0.65394,0.3538) (0.65997,0.3558) (0.66623,0.3577) (0.67043,0.3596) (0.67197,0.3616) (0.67662,0.3635) (0.68463,0.3655) (0.68791,0.3674) (0.69382,0.3694) (0.69557,0.3713) (0.70159,0.3733) (0.70711,0.3752) (0.71182,0.3772) (0.7132,0.3791) (0.71457,0.3811) (0.72336,0.383) (0.72626,0.385) (0.73427,0.3869) (0.74147,0.3889) (0.74885,0.3908) (0.75614,0.3928) (0.76428,0.3947) (0.77091,0.3967) (0.77558,0.3986) (0.77885,0.4006) (0.78251,0.4025) (0.78965,0.4045) (0.79476,0.4064) (0.79633,0.4084) (0.8065,0.4103) (0.81332,0.4123) (0.83057,0.4142) (0.83643,0.4162) (0.84291,0.4181) (0.84862,0.4201) (0.8531,0.422) (0.86877,0.424) (0.87389,0.4259) (0.88712,0.4279) (0.89576,0.4298) (0.90197,0.4318) (0.90661,0.4337) (0.91907,0.4357) (0.9235,0.4376) (0.93503,0.4396) (0.95021,0.4415) (0.95593,0.4435) (0.96525,0.4454) (0.98786,0.4474) (0.99556,0.4493) (1.0144,0.4513) (1.0334,0.4532) (1.0474,0.4552) (1.0666,0.4571) (1.0897,0.4591) (1.1246,0.461) (1.1304,0.463) (1.1492,0.4649) (1.1627,0.4669) (1.172,0.4688) (1.1844,0.4708) (1.2029,0.4727) (1.2141,0.4747) (1.2213,0.4766) (1.2226,0.4786) (1.2261,0.4805) (1.2809,0.4825) (1.2999,0.4844) (1.3233,0.4864) (1.3332,0.4883) (1.3466,0.4903) (1.3635,0.4922) (1.3752,0.4942) (1.3844,0.4961) (1.4019,0.4981) (1.4229,0.5) (1.4479,0.5019) (1.4852,0.5039) (1.5128,0.5058) (1.5217,0.5078) (1.546,0.5097) (1.5705,0.5117) (1.6148,0.5136) (1.6349,0.5156) (1.6487,0.5175) (1.6831,0.5195) (1.6975,0.5214) (1.7261,0.5234) (1.7565,0.5253) (1.7575,0.5273) (1.7924,0.5292) (1.8045,0.5312) (1.8151,0.5331) (1.8427,0.5351) (1.8617,0.537) (1.872,0.539) (1.891,0.5409) (1.9395,0.5429) (1.9846,0.5448) (2.0562,0.5468) (2.1225,0.5487) (2.2246,0.5507) (2.3023,0.5526) (2.4124,0.5546) (2.7686,0.5565) (2.9017,0.5585) (2.9737,0.5604) (3.0461,0.5624) (3.1266,0.5643) (3.9145,0.5663) (4.0404,0.5682) (4.1996,0.5702) (4.2856,0.5721) (4.9716,0.5741) (5.1085,0.576) (5.3721,0.578) (6.1896,0.5799) (7.158,0.5819) (7.3151,0.5838) (7.7382,0.5858) (8.6158,0.5877) (9.6252,0.5897) (10.878,0.5916) (12.102,0.5936) (12.765,0.5955) (13.166,0.5975) (14.181,0.5994) (15.873,0.6014) (16.177,0.6033) (17.276,0.6053) (17.675,0.6072) (18.128,0.6092) (18.716,0.6111) (19.501,0.6131) (20.249,0.615) (22.171,0.617) (24.655,0.6189) (25.114,0.6209) (26.979,0.6228) (28.818,0.6248) (35.678,0.6267) (37.599,0.6287) (38.832,0.6306) (39.428,0.6326) (39.699,0.6345) (40.558,0.6365) (41.162,0.6384) (44.129,0.6404) (44.913,0.6423) (45.272,0.6442) (48.152,0.6462) (52.973,0.6481) (56.892,0.6501) (57.766,0.652) (58.668,0.654) (59.361,0.6559) (60.527,0.6579) (62.256,0.6598) (66.032,0.6618) (77.85,0.6637) (78.163,0.6657) (80.769,0.6676) (82.122,0.6696) (84.061,0.6715) (86.153,0.6735) (94.16,0.6754) (97.055,0.6774) (98.721,0.6793) (99.752,0.6813) (102.28,0.6832) (105.82,0.6852) (121.69,0.6871) (160.46,0.6881) (200.0,0.6881)};
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.02,0) (0.11707,0.0009747) (0.22513,0.001949) (0.2414,0.002924) (0.2902,0.003899) (0.29637,0.004873) (0.31225,0.005848) (0.31731,0.006823) (0.35151,0.007797) (0.3668,0.008772) (0.37243,0.009747) (0.38197,0.01072) (0.39003,0.0117) (0.39351,0.01267) (0.39436,0.01365) (0.41328,0.01462) (0.43607,0.01559) (0.45649,0.01657) (0.464,0.01754) (0.465,0.01852) (0.4709,0.01949) (0.47167,0.02047) (0.47662,0.02144) (0.5014,0.02242) (0.50272,0.02339) (0.51564,0.02437) (0.52402,0.02534) (0.53016,0.02632) (0.57771,0.02729) (0.58179,0.02827) (0.58312,0.02924) (0.58929,0.03021) (0.59218,0.03119) (0.59927,0.03216) (0.61825,0.03314) (0.64311,0.03411) (0.6514,0.03509) (0.66592,0.03606) (0.66798,0.03704) (0.67943,0.03801) (0.68264,0.03899) (0.69468,0.03996) (0.69898,0.04094) (0.72473,0.04191) (0.73694,0.04288) (0.75316,0.04386) (0.7571,0.04483) (0.76297,0.04581) (0.77131,0.04678) (0.7803,0.04776) (0.78287,0.04873) (0.80258,0.04971) (0.80275,0.05068) (0.82208,0.05166) (0.83524,0.05263) (0.8449,0.05361) (0.85058,0.05458) (0.85104,0.05556) (0.86119,0.05653) (0.87552,0.0575) (0.8757,0.05848) (0.88282,0.05945) (0.88933,0.06043) (0.89647,0.0614) (0.90549,0.06238) (0.90766,0.06335) (0.91329,0.06433) (0.9133,0.0653) (0.92114,0.06628) (0.92141,0.06725) (0.92178,0.06823) (0.92502,0.0692) (0.9268,0.07018) (0.92776,0.07115) (0.92925,0.07212) (0.93269,0.0731) (0.93717,0.07407) (0.93778,0.07505) (0.94063,0.07602) (0.94779,0.077) (0.95391,0.07797) (0.95422,0.07895) (0.9566,0.07992) (0.96703,0.0809) (0.96745,0.08187) (0.97839,0.08285) (0.97984,0.08382) (0.98726,0.0848) (0.99353,0.08577) (0.99366,0.08674) (0.99661,0.08772) (0.99848,0.08869) (0.99999,0.08967) (1.0199,0.09064) (1.0224,0.09162) (1.0288,0.09259) (1.0321,0.09357) (1.0548,0.09454) (1.0572,0.09552) (1.0591,0.09649) (1.0632,0.09747) (1.0751,0.09844) (1.0841,0.09942) (1.0853,0.1004) (1.0901,0.1014) (1.0924,0.1023) (1.0936,0.1033) (1.0959,0.1043) (1.0971,0.1053) (1.0971,0.1062) (1.0994,0.1072) (1.0999,0.1082) (1.1022,0.1092) (1.103,0.1101) (1.1087,0.1111) (1.1096,0.1121) (1.1104,0.1131) (1.1122,0.114) (1.1141,0.115) (1.1146,0.116) (1.1178,0.117) (1.1343,0.1179) (1.1423,0.1189) (1.1512,0.1199) (1.1515,0.1209) (1.1557,0.1218) (1.1577,0.1228) (1.1806,0.1238) (1.1952,0.1248) (1.2017,0.1257) (1.2067,0.1267) (1.2109,0.1277) (1.2144,0.1287) (1.2205,0.1296) (1.2334,0.1306) (1.2365,0.1316) (1.2378,0.1326) (1.2417,0.1335) (1.2422,0.1345) (1.246,0.1355) (1.2478,0.1365) (1.2492,0.1374) (1.2539,0.1384) (1.2547,0.1394) (1.273,0.1404) (1.2757,0.1413) (1.2839,0.1423) (1.2873,0.1433) (1.2893,0.1442) (1.3014,0.1452) (1.3157,0.1462) (1.3175,0.1472) (1.3238,0.1481) (1.3281,0.1491) (1.3386,0.1501) (1.3447,0.1511) (1.3484,0.152) (1.3592,0.153) (1.3682,0.154) (1.3822,0.155) (1.3875,0.1559) (1.3914,0.1569) (1.3925,0.1579) (1.3934,0.1589) (1.4038,0.1598) (1.4049,0.1608) (1.4161,0.1618) (1.4215,0.1628) (1.4263,0.1637) (1.4316,0.1647) (1.4358,0.1657) (1.4369,0.1667) (1.4487,0.1676) (1.4577,0.1686) (1.4769,0.1696) (1.4804,0.1706) (1.4861,0.1715) (1.4927,0.1725) (1.4935,0.1735) (1.5036,0.1745) (1.5042,0.1754) (1.508,0.1764) (1.5199,0.1774) (1.5221,0.1784) (1.5253,0.1793) (1.5255,0.1803) (1.5268,0.1813) (1.53,0.1823) (1.5345,0.1832) (1.5376,0.1842) (1.5406,0.1852) (1.5471,0.1862) (1.5685,0.1871) (1.5736,0.1881) (1.5923,0.1891) (1.6024,0.1901) (1.62,0.191) (1.635,0.192) (1.6364,0.193) (1.6529,0.194) (1.6647,0.1949) (1.6675,0.1959) (1.6751,0.1969) (1.6763,0.1979) (1.6845,0.1988) (1.6998,0.1998) (1.7015,0.2008) (1.7041,0.2018) (1.7108,0.2027) (1.7253,0.2037) (1.736,0.2047) (1.7427,0.2057) (1.7459,0.2066) (1.7523,0.2076) (1.7734,0.2086) (1.7745,0.2096) (1.7763,0.2105) (1.7766,0.2115) (1.7867,0.2125) (1.8031,0.2135) (1.818,0.2144) (1.8317,0.2154) (1.8584,0.2164) (1.8611,0.2173) (1.8767,0.2183) (1.8893,0.2193) (1.8958,0.2203) (1.8983,0.2212) (1.9151,0.2222) (1.9174,0.2232) (1.9181,0.2242) (1.9319,0.2251) (1.9375,0.2261) (1.9634,0.2271) (1.9885,0.2281) (1.9992,0.229) (2.0045,0.23) (2.0333,0.231) (2.0667,0.232) (2.0688,0.2329) (2.1144,0.2339) (2.1159,0.2349) (2.1214,0.2359) (2.1389,0.2368) (2.147,0.2378) (2.1574,0.2388) (2.1618,0.2398) (2.1771,0.2407) (2.1783,0.2417) (2.1967,0.2427) (2.2218,0.2437) (2.249,0.2446) (2.2811,0.2456) (2.2835,0.2466) (2.305,0.2476) (2.3056,0.2485) (2.3482,0.2495) (2.3502,0.2505) (2.3711,0.2515) (2.3753,0.2524) (2.384,0.2534) (2.3933,0.2544) (2.4181,0.2554) (2.4234,0.2563) (2.4294,0.2573) (2.4326,0.2583) (2.4367,0.2593) (2.444,0.2602) (2.4475,0.2612) (2.4701,0.2622) (2.5016,0.2632) (2.5305,0.2641) (2.5356,0.2651) (2.5523,0.2661) (2.5536,0.2671) (2.5575,0.268) (2.5662,0.269) (2.5929,0.27) (2.6065,0.271) (2.6792,0.2719) (2.6849,0.2729) (2.6975,0.2739) (2.7007,0.2749) (2.7048,0.2758) (2.7154,0.2768) (2.7174,0.2778) (2.733,0.2788) (2.7498,0.2797) (2.7721,0.2807) (2.8401,0.2817) (2.8408,0.2827) (2.8724,0.2836) (2.9155,0.2846) (2.9525,0.2856) (3.0096,0.2865) (3.0238,0.2875) (3.0275,0.2885) (3.0481,0.2895) (3.0488,0.2904) (3.0756,0.2914) (3.0792,0.2924) (3.0814,0.2934) (3.0925,0.2943) (3.0926,0.2953) (3.1317,0.2963) (3.1616,0.2973) (3.1837,0.2982) (3.2011,0.2992) (3.2477,0.3002) (3.2548,0.3012) (3.2888,0.3021) (3.3774,0.3031) (3.4511,0.3041) (3.484,0.3051) (3.487,0.306) (3.5125,0.307) (3.5892,0.308) (3.592,0.309) (3.6134,0.3099) (3.6901,0.3109) (3.6949,0.3119) (3.7805,0.3129) (3.7875,0.3138) (3.8676,0.3148) (3.8909,0.3158) (3.9324,0.3168) (4.1733,0.3177) (4.2871,0.3187) (4.2911,0.3197) (4.3717,0.3207) (4.6146,0.3216) (4.8059,0.3226) (5.0233,0.3236) (5.065,0.3246) (5.0821,0.3255) (5.1665,0.3265) (5.2488,0.3275) (5.3936,0.3285) (5.5063,0.3294) (5.5917,0.3304) (5.6052,0.3314) (5.6711,0.3324) (5.6834,0.3333) (5.816,0.3343) (6.0776,0.3353) (6.3548,0.3363) (6.7755,0.3372) (6.9441,0.3382) (7.4702,0.3392) (8.168,0.3402) (8.457,0.3411) (8.4769,0.3421) (8.5412,0.3431) (8.8897,0.3441) (8.9621,0.345) (9.267,0.346) (9.2926,0.347) (9.473,0.348) (9.5789,0.3489) (9.8456,0.3499) (10.179,0.3509) (10.372,0.3519) (10.507,0.3528) (10.775,0.3538) (11.061,0.3548) (11.288,0.3558) (11.715,0.3567) (11.817,0.3577) (12.029,0.3587) (12.267,0.3596) (12.367,0.3606) (12.548,0.3616) (13.384,0.3626) (13.576,0.3635) (14.105,0.3645) (14.248,0.3655) (16.322,0.3665) (17.705,0.3674) (17.806,0.3684) (17.81,0.3694) (18.319,0.3704) (18.719,0.3713) (19.371,0.3723) (19.852,0.3733) (21.089,0.3743) (21.9,0.3752) (21.956,0.3762) (22.018,0.3772) (22.051,0.3782) (22.143,0.3791) (23.487,0.3801) (25.151,0.3811) (25.457,0.3821) (25.465,0.383) (25.92,0.384) (26.482,0.385) (26.542,0.386) (26.823,0.3869) (31.794,0.3879) (33.881,0.3889) (34.526,0.3899) (35.344,0.3908) (35.809,0.3918) (36.123,0.3928) (37.059,0.3938) (37.36,0.3947) (37.664,0.3957) (37.921,0.3967) (39.168,0.3977) (39.315,0.3986) (40.018,0.3996) (40.417,0.4006) (40.468,0.4016) (41.969,0.4025) (42.716,0.4035) (42.726,0.4045) (45.358,0.4055) (47.396,0.4064) (48.661,0.4074) (49.749,0.4084) (49.986,0.4094) (55.408,0.4103) (56.087,0.4113) (59.453,0.4123) (59.778,0.4133) (60.253,0.4142) (61.028,0.4152) (61.201,0.4162) (61.244,0.4172) (63.03,0.4181) (64.821,0.4191) (66.099,0.4201) (67.771,0.4211) (70.929,0.422) (76.518,0.423) (78.07,0.424) (78.206,0.425) (78.843,0.4259) (79.658,0.4269) (81.254,0.4279) (82.174,0.4288) (83.312,0.4298) (83.4,0.4308) (84.077,0.4318) (86.036,0.4327) (86.933,0.4337) (88.057,0.4347) (89.528,0.4357) (91.297,0.4366) (92.823,0.4376) (98.439,0.4386) (98.984,0.4396) (99.155,0.4405) (100.64,0.4415) (101.31,0.4425) (101.64,0.4435) (103.19,0.4444) (151.33,0.4454) (200.0,0.4454)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_trans.tex <==
% hist_trans.tex — generated (empirical CDFs), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=6.1cm, height=3.9cm, xmode=log, ymin=0, ymax=1,
  xmin=0.5, xmax=400.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={1,10,100}, xticklabels={{1 mm},{10 mm},{100 mm}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.97,0.06)}, anchor=south east},
  legend cell align=left]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.5,0.5) (400.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.5,0) (0.50005,0.0005952) (0.57697,0.003571) (0.72183,0.006548) (1.0047,0.009524) (1.1181,0.0125) (1.2068,0.01548) (1.3329,0.01845) (1.424,0.02143) (1.4768,0.0244) (1.565,0.02738) (1.6257,0.03036) (1.6758,0.03333) (1.7068,0.03631) (1.7296,0.03929) (1.7572,0.04226) (1.8002,0.04524) (1.8305,0.04821) (1.8593,0.05119) (1.8759,0.05417) (1.9029,0.05714) (1.9327,0.06012) (1.956,0.0631) (1.9805,0.06607) (2.0277,0.06905) (2.0427,0.07202) (2.0665,0.075) (2.0895,0.07798) (2.113,0.08095) (2.1351,0.08393) (2.1445,0.0869) (2.1673,0.08988) (2.1746,0.09286) (2.2048,0.09583) (2.2148,0.09881) (2.2444,0.1018) (2.2529,0.1048) (2.2668,0.1077) (2.298,0.1107) (2.3107,0.1137) (2.3231,0.1167) (2.3522,0.1196) (2.3683,0.1226) (2.3765,0.1256) (2.3961,0.1286) (2.4318,0.1315) (2.4531,0.1345) (2.4616,0.1375) (2.4716,0.1405) (2.4899,0.1435) (2.5012,0.1464) (2.5116,0.1494) (2.526,0.1524) (2.5565,0.1554) (2.5632,0.1583) (2.5725,0.1613) (2.5888,0.1643) (2.6081,0.1673) (2.6154,0.1702) (2.63,0.1732) (2.6629,0.1762) (2.6822,0.1792) (2.6976,0.1821) (2.713,0.1851) (2.7229,0.1881) (2.7336,0.1911) (2.7526,0.194) (2.7679,0.197) (2.8041,0.2) (2.8199,0.203) (2.8322,0.206) (2.8382,0.2089) (2.8525,0.2119) (2.8569,0.2149) (2.8624,0.2179) (2.8882,0.2208) (2.9077,0.2238) (2.9136,0.2268) (2.9233,0.2298) (2.9308,0.2327) (2.9371,0.2357) (2.9526,0.2387) (2.9836,0.2417) (3.0052,0.2446) (3.0243,0.2476) (3.0325,0.2506) (3.0402,0.2536) (3.0586,0.2565) (3.07,0.2595) (3.0886,0.2625) (3.1004,0.2655) (3.1196,0.2685) (3.1427,0.2714) (3.1568,0.2744) (3.1667,0.2774) (3.1855,0.2804) (3.1944,0.2833) (3.2089,0.2863) (3.22,0.2893) (3.2261,0.2923) (3.2479,0.2952) (3.2538,0.2982) (3.2731,0.3012) (3.2865,0.3042) (3.298,0.3071) (3.3078,0.3101) (3.3242,0.3131) (3.3266,0.3161) (3.3384,0.319) (3.3514,0.322) (3.3669,0.325) (3.3919,0.328) (3.4012,0.331) (3.4172,0.3339) (3.4282,0.3369) (3.4413,0.3399) (3.472,0.3429) (3.4899,0.3458) (3.505,0.3488) (3.5295,0.3518) (3.5371,0.3548) (3.5525,0.3577) (3.5644,0.3607) (3.5806,0.3637) (3.5955,0.3667) (3.5989,0.3696) (3.6128,0.3726) (3.6292,0.3756) (3.6448,0.3786) (3.6575,0.3815) (3.6656,0.3845) (3.6772,0.3875) (3.6987,0.3905) (3.7164,0.3935) (3.7298,0.3964) (3.7523,0.3994) (3.7628,0.4024) (3.7847,0.4054) (3.8041,0.4083) (3.8206,0.4113) (3.8301,0.4143) (3.838,0.4173) (3.8444,0.4202) (3.8578,0.4232) (3.9014,0.4262) (3.9242,0.4292) (3.9417,0.4321) (3.957,0.4351) (3.9901,0.4381) (4.0144,0.4411) (4.038,0.444) (4.0577,0.447) (4.0761,0.45) (4.0979,0.453) (4.1365,0.456) (4.1591,0.4589) (4.1777,0.4619) (4.2025,0.4649) (4.2287,0.4679) (4.265,0.4708) (4.2824,0.4738) (4.3129,0.4768) (4.3468,0.4798) (4.366,0.4827) (4.398,0.4857) (4.4285,0.4887) (4.4724,0.4917) (4.4898,0.4946) (4.5209,0.4976) (4.5434,0.5006) (4.5602,0.5036) (4.5883,0.5065) (4.6002,0.5095) (4.6336,0.5125) (4.6432,0.5155) (4.6569,0.5185) (4.6802,0.5214) (4.6982,0.5244) (4.7138,0.5274) (4.7378,0.5304) (4.748,0.5333) (4.7666,0.5363) (4.7952,0.5393) (4.8168,0.5423) (4.871,0.5452) (4.8998,0.5482) (4.9198,0.5512) (4.9685,0.5542) (4.9908,0.5571) (5.0191,0.5601) (5.0284,0.5631) (5.0563,0.5661) (5.1404,0.569) (5.1919,0.572) (5.2108,0.575) (5.2537,0.578) (5.2848,0.581) (5.3072,0.5839) (5.3248,0.5869) (5.3871,0.5899) (5.4041,0.5929) (5.4307,0.5958) (5.4525,0.5988) (5.4912,0.6018) (5.5207,0.6048) (5.5735,0.6077) (5.6159,0.6107) (5.638,0.6137) (5.7092,0.6167) (5.7496,0.6196) (5.796,0.6226) (5.8657,0.6256) (5.9469,0.6286) (5.9634,0.6315) (6.0112,0.6345) (6.0436,0.6375) (6.0752,0.6405) (6.1924,0.6435) (6.2339,0.6464) (6.3011,0.6494) (6.3556,0.6524) (6.4483,0.6554) (6.4936,0.6583) (6.5183,0.6613) (6.6356,0.6643) (6.6929,0.6673) (6.7408,0.6702) (6.8103,0.6732) (6.864,0.6762) (7.0054,0.6792) (7.054,0.6821) (7.1112,0.6851) (7.1629,0.6881) (7.2999,0.6911) (7.3436,0.694) (7.4318,0.697) (7.4805,0.7) (7.5587,0.703) (7.6848,0.706) (7.7215,0.7089) (7.7857,0.7119) (7.8873,0.7149) (8.0128,0.7179) (8.1136,0.7208) (8.1817,0.7238) (8.2514,0.7268) (8.3562,0.7298) (8.5491,0.7327) (8.6019,0.7357) (8.7783,0.7387) (8.9325,0.7417) (9.1057,0.7446) (9.3234,0.7476) (9.4329,0.7506) (9.5004,0.7536) (9.6267,0.7565) (9.8321,0.7595) (10.129,0.7625) (10.511,0.7655) (10.639,0.7685) (10.982,0.7714) (11.379,0.7744) (11.573,0.7774) (12.063,0.7804) (12.776,0.7833) (13.18,0.7863) (14.053,0.7893) (14.413,0.7923) (16.325,0.7952) (19.615,0.7982) (24.183,0.8012) (400.0,0.8012)};
\addlegendentry{BlobBoards}
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.5,0) (0.50005,0.0005848) (1.1913,0.002924) (1.6583,0.005263) (1.7461,0.007602) (2.1329,0.009942) (2.1842,0.01228) (2.4399,0.01462) (2.4853,0.01696) (2.599,0.0193) (2.7823,0.02164) (2.9157,0.02398) (3.0282,0.02632) (3.1084,0.02865) (3.2207,0.03099) (3.2999,0.03333) (3.3496,0.03567) (3.426,0.03801) (3.5068,0.04035) (3.6273,0.04269) (3.6793,0.04503) (3.7387,0.04737) (3.7783,0.04971) (3.8544,0.05205) (3.9423,0.05439) (4.0194,0.05673) (4.0477,0.05906) (4.0941,0.0614) (4.2277,0.06374) (4.3097,0.06608) (4.3528,0.06842) (4.4401,0.07076) (4.5276,0.0731) (4.6054,0.07544) (4.7489,0.07778) (4.8088,0.08012) (4.9312,0.08246) (5.0061,0.0848) (5.1678,0.08713) (5.1995,0.08947) (5.2196,0.09181) (5.3377,0.09415) (5.3735,0.09649) (5.4329,0.09883) (5.4745,0.1012) (5.5031,0.1035) (5.5471,0.1058) (5.6042,0.1082) (5.616,0.1105) (5.6761,0.1129) (5.6956,0.1152) (5.7996,0.1175) (5.8191,0.1199) (5.8596,0.1222) (5.897,0.1246) (5.9467,0.1269) (5.9832,0.1292) (6.0193,0.1316) (6.0688,0.1339) (6.1301,0.1363) (6.1809,0.1386) (6.1952,0.1409) (6.2347,0.1433) (6.3231,0.1456) (6.3492,0.148) (6.3667,0.1503) (6.4242,0.1526) (6.4316,0.155) (6.4678,0.1573) (6.5025,0.1596) (6.523,0.162) (6.5542,0.1643) (6.5879,0.1667) (6.6316,0.169) (6.6682,0.1713) (6.6906,0.1737) (6.757,0.176) (6.8345,0.1784) (6.855,0.1807) (6.8796,0.183) (6.9403,0.1854) (6.9791,0.1877) (6.9989,0.1901) (7.0687,0.1924) (7.087,0.1947) (7.114,0.1971) (7.17,0.1994) (7.2141,0.2018) (7.2219,0.2041) (7.2876,0.2064) (7.3132,0.2088) (7.3329,0.2111) (7.3908,0.2135) (7.4635,0.2158) (7.5704,0.2181) (7.6114,0.2205) (7.6308,0.2228) (7.6438,0.2251) (7.7114,0.2275) (7.7268,0.2298) (7.7727,0.2322) (7.8687,0.2345) (7.9019,0.2368) (7.9919,0.2392) (8.0538,0.2415) (8.1244,0.2439) (8.2412,0.2462) (8.2733,0.2485) (8.3459,0.2509) (8.4681,0.2532) (8.6198,0.2556) (8.828,0.2579) (8.9365,0.2602) (8.9533,0.2626) (9.0667,0.2649) (9.1691,0.2673) (9.4122,0.2696) (9.675,0.2719) (10.028,0.2743) (10.625,0.2766) (10.759,0.2789) (11.245,0.2813) (11.995,0.2836) (12.504,0.286) (12.881,0.2883) (13.59,0.2906) (14.014,0.293) (14.483,0.2953) (14.873,0.2977) (15.492,0.3) (15.97,0.3023) (16.517,0.3047) (16.755,0.307) (17.206,0.3094) (17.597,0.3117) (17.82,0.314) (18.323,0.3164) (18.587,0.3187) (19.077,0.3211) (19.316,0.3234) (19.86,0.3257) (19.993,0.3281) (20.546,0.3304) (20.834,0.3327) (21.182,0.3351) (21.455,0.3374) (21.804,0.3398) (21.981,0.3421) (22.106,0.3444) (22.679,0.3468) (23.251,0.3491) (24.022,0.3515) (24.37,0.3538) (24.863,0.3561) (25.012,0.3585) (25.27,0.3608) (25.437,0.3632) (25.865,0.3655) (26.048,0.3678) (26.128,0.3702) (26.356,0.3725) (26.751,0.3749) (26.937,0.3772) (27.608,0.3795) (28.156,0.3819) (28.667,0.3842) (28.985,0.3865) (29.292,0.3889) (29.604,0.3912) (29.758,0.3936) (30.201,0.3959) (30.345,0.3982) (30.577,0.4006) (30.629,0.4029) (31.009,0.4053) (31.188,0.4076) (31.582,0.4099) (31.886,0.4123) (32.025,0.4146) (32.339,0.417) (32.655,0.4193) (32.913,0.4216) (33.059,0.424) (33.291,0.4263) (33.553,0.4287) (33.85,0.431) (34.063,0.4333) (34.27,0.4357) (34.628,0.438) (34.958,0.4404) (35.073,0.4427) (35.367,0.445) (35.66,0.4474) (35.777,0.4497) (35.959,0.452) (36.276,0.4544) (36.481,0.4567) (36.61,0.4591) (36.89,0.4614) (37.286,0.4637) (37.418,0.4661) (37.57,0.4684) (37.613,0.4708) (37.973,0.4731) (38.244,0.4754) (38.409,0.4778) (38.724,0.4801) (38.939,0.4825) (39.035,0.4848) (39.169,0.4871) (39.222,0.4895) (39.892,0.4918) (40.276,0.4942) (40.649,0.4965) (40.767,0.4988) (40.918,0.5012) (41.056,0.5035) (41.104,0.5058) (41.313,0.5082) (41.587,0.5105) (41.925,0.5129) (42.276,0.5152) (42.457,0.5175) (42.849,0.5199) (43.124,0.5222) (43.259,0.5246) (43.549,0.5269) (43.745,0.5292) (44.135,0.5316) (44.334,0.5339) (44.804,0.5363) (45.547,0.5386) (45.709,0.5409) (45.996,0.5433) (46.846,0.5456) (47.116,0.548) (47.357,0.5503) (47.699,0.5526) (48.036,0.555) (48.363,0.5573) (48.852,0.5596) (49.149,0.562) (49.48,0.5643) (50.054,0.5667) (50.286,0.569) (50.624,0.5713) (50.95,0.5737) (51.508,0.576) (52.169,0.5784) (52.744,0.5807) (53.572,0.583) (54.312,0.5854) (54.781,0.5877) (55.067,0.5901) (55.35,0.5924) (55.66,0.5947) (57.035,0.5971) (57.607,0.5994) (58.444,0.6018) (58.877,0.6041) (59.167,0.6064) (59.929,0.6088) (60.838,0.6111) (62.282,0.6135) (63.191,0.6158) (64.192,0.6181) (65.445,0.6205) (66.287,0.6228) (66.807,0.6251) (67.741,0.6275) (68.306,0.6298) (68.468,0.6322) (68.825,0.6345) (69.624,0.6368) (70.601,0.6392) (70.957,0.6415) (71.528,0.6439) (72.065,0.6462) (73.227,0.6485) (73.411,0.6509) (74.236,0.6532) (75.49,0.6556) (76.504,0.6579) (77.174,0.6602) (77.864,0.6626) (78.263,0.6649) (78.565,0.6673) (79.193,0.6696) (80.633,0.6719) (81.412,0.6743) (81.83,0.6766) (82.485,0.6789) (82.822,0.6813) (84.366,0.6836) (84.745,0.686) (85.503,0.6883) (85.818,0.6906) (87.03,0.693) (87.975,0.6953) (88.969,0.6977) (89.886,0.7) (90.35,0.7023) (90.942,0.7047) (91.927,0.707) (94.114,0.7094) (95.899,0.7117) (96.635,0.714) (99.302,0.7164) (102.19,0.7187) (106.7,0.7211) (108.61,0.7234) (112.46,0.7257) (122.85,0.7281) (400.0,0.7281)};
\addlegendentry{AprilTag}
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.5,0) (1.6435,0.0005848) (2.6268,0.002339) (3.039,0.004094) (3.2166,0.005848) (3.4328,0.007602) (3.7963,0.009357) (3.9519,0.01111) (4.113,0.01287) (4.2231,0.01462) (4.2869,0.01637) (4.3482,0.01813) (4.4128,0.01988) (4.5522,0.02164) (4.7124,0.02339) (4.8355,0.02515) (4.9476,0.0269) (5.0025,0.02865) (5.0344,0.03041) (5.0877,0.03216) (5.1369,0.03392) (5.1781,0.03567) (5.2209,0.03743) (5.322,0.03918) (5.486,0.04094) (5.5079,0.04269) (5.5738,0.04444) (5.6256,0.0462) (5.6499,0.04795) (5.7042,0.04971) (5.7468,0.05146) (5.8026,0.05322) (5.8187,0.05497) (5.9327,0.05673) (6.0166,0.05848) (6.0925,0.06023) (6.1333,0.06199) (6.1728,0.06374) (6.2288,0.0655) (6.2547,0.06725) (6.3057,0.06901) (6.3582,0.07076) (6.3872,0.07251) (6.4843,0.07427) (6.4986,0.07602) (6.5695,0.07778) (6.6837,0.07953) (6.7423,0.08129) (6.7624,0.08304) (6.8023,0.0848) (6.8204,0.08655) (6.8413,0.0883) (6.8583,0.09006) (6.8986,0.09181) (6.9745,0.09357) (7.073,0.09532) (7.1945,0.09708) (7.2395,0.09883) (7.2835,0.1006) (7.2973,0.1023) (7.3373,0.1041) (7.3617,0.1058) (7.3799,0.1076) (7.4054,0.1094) (7.4799,0.1111) (7.5101,0.1129) (7.5411,0.1146) (7.5561,0.1164) (7.6196,0.1181) (7.6561,0.1199) (7.699,0.1216) (7.8067,0.1234) (7.8577,0.1251) (7.8843,0.1269) (7.9473,0.1287) (7.9636,0.1304) (8.0755,0.1322) (8.144,0.1339) (8.1854,0.1357) (8.2762,0.1374) (8.2979,0.1392) (8.3269,0.1409) (8.407,0.1427) (8.4639,0.1444) (8.5075,0.1462) (8.5342,0.148) (8.5906,0.1497) (8.6213,0.1515) (8.7267,0.1532) (8.7948,0.155) (8.8613,0.1567) (8.9103,0.1585) (8.9303,0.1602) (8.9903,0.162) (9.0117,0.1637) (9.0939,0.1655) (9.1729,0.1673) (9.1885,0.169) (9.2219,0.1708) (9.255,0.1725) (9.2927,0.1743) (9.3813,0.176) (9.3948,0.1778) (9.4903,0.1795) (9.55,0.1813) (9.6411,0.183) (9.868,0.1848) (9.9635,0.1865) (10.0,0.1883) (10.022,0.1901) (10.101,0.1918) (10.127,0.1936) (10.166,0.1953) (10.248,0.1971) (10.294,0.1988) (10.381,0.2006) (10.427,0.2023) (10.457,0.2041) (10.55,0.2058) (10.644,0.2076) (10.793,0.2094) (10.817,0.2111) (10.864,0.2129) (10.914,0.2146) (10.966,0.2164) (11.008,0.2181) (11.042,0.2199) (11.129,0.2216) (11.188,0.2234) (11.211,0.2251) (11.27,0.2269) (11.321,0.2287) (11.434,0.2304) (11.571,0.2322) (11.645,0.2339) (11.811,0.2357) (11.95,0.2374) (12.005,0.2392) (12.121,0.2409) (12.186,0.2427) (12.446,0.2444) (12.495,0.2462) (12.66,0.248) (12.897,0.2497) (13.136,0.2515) (13.46,0.2532) (13.634,0.255) (13.755,0.2567) (13.967,0.2585) (14.053,0.2602) (14.111,0.262) (14.523,0.2637) (14.712,0.2655) (15.165,0.2673) (15.269,0.269) (15.794,0.2708) (15.95,0.2725) (16.585,0.2743) (16.907,0.276) (17.033,0.2778) (17.613,0.2795) (17.878,0.2813) (18.455,0.283) (19.045,0.2848) (19.546,0.2865) (19.82,0.2883) (21.178,0.2901) (22.069,0.2918) (22.653,0.2936) (22.846,0.2953) (23.18,0.2971) (23.686,0.2988) (24.287,0.3006) (24.417,0.3023) (25.141,0.3041) (25.459,0.3058) (25.917,0.3076) (26.498,0.3094) (26.673,0.3111) (26.76,0.3129) (27.064,0.3146) (27.27,0.3164) (27.513,0.3181) (28.016,0.3199) (28.563,0.3216) (28.642,0.3234) (28.936,0.3251) (29.057,0.3269) (29.292,0.3287) (29.953,0.3304) (30.354,0.3322) (30.841,0.3339) (31.411,0.3357) (31.688,0.3374) (32.14,0.3392) (32.332,0.3409) (33.077,0.3427) (33.354,0.3444) (33.8,0.3462) (34.135,0.348) (34.323,0.3497) (34.976,0.3515) (35.311,0.3532) (35.549,0.355) (35.907,0.3567) (35.989,0.3585) (36.303,0.3602) (36.499,0.362) (36.65,0.3637) (37.172,0.3655) (37.442,0.3673) (37.811,0.369) (38.058,0.3708) (38.48,0.3725) (38.659,0.3743) (38.939,0.376) (39.372,0.3778) (39.876,0.3795) (40.219,0.3813) (40.265,0.383) (40.44,0.3848) (40.764,0.3865) (40.823,0.3883) (41.108,0.3901) (41.574,0.3918) (42.223,0.3936) (42.331,0.3953) (42.397,0.3971) (42.559,0.3988) (42.825,0.4006) (43.014,0.4023) (43.407,0.4041) (44.026,0.4058) (44.413,0.4076) (44.793,0.4094) (45.162,0.4111) (45.608,0.4129) (46.135,0.4146) (46.567,0.4164) (46.774,0.4181) (47.104,0.4199) (47.311,0.4216) (47.557,0.4234) (48.092,0.4251) (48.189,0.4269) (48.364,0.4287) (49.041,0.4304) (49.294,0.4322) (49.629,0.4339) (49.822,0.4357) (49.939,0.4374) (50.336,0.4392) (50.725,0.4409) (51.664,0.4427) (52.092,0.4444) (52.504,0.4462) (52.944,0.448) (53.265,0.4497) (53.441,0.4515) (53.626,0.4532) (54.017,0.455) (54.907,0.4567) (55.16,0.4585) (55.456,0.4602) (56.071,0.462) (56.34,0.4637) (56.783,0.4655) (57.187,0.4673) (57.532,0.469) (57.729,0.4708) (57.953,0.4725) (58.534,0.4743) (59.25,0.476) (59.645,0.4778) (60.309,0.4795) (60.8,0.4813) (61.412,0.483) (61.528,0.4848) (61.723,0.4865) (62.341,0.4883) (62.813,0.4901) (63.36,0.4918) (63.814,0.4936) (64.073,0.4953) (64.813,0.4971) (65.008,0.4988) (65.384,0.5006) (66.493,0.5023) (67.109,0.5041) (67.859,0.5058) (68.405,0.5076) (69.299,0.5094) (69.656,0.5111) (70.052,0.5129) (70.696,0.5146) (70.918,0.5164) (72.363,0.5181) (72.709,0.5199) (73.564,0.5216) (73.671,0.5234) (73.912,0.5251) (74.435,0.5269) (75.84,0.5287) (76.924,0.5304) (78.385,0.5322) (78.575,0.5339) (80.108,0.5357) (82.349,0.5374) (83.309,0.5392) (84.021,0.5409) (87.019,0.5427) (88.909,0.5444) (92.835,0.5462) (94.703,0.548) (96.134,0.5497) (97.543,0.5515) (99.688,0.5532) (104.47,0.555) (107.34,0.5567) (111.35,0.5585) (112.96,0.5602) (117.47,0.562) (122.76,0.5637) (128.94,0.5655) (134.4,0.5673) (159.47,0.569) (400.0,0.569)};
\addlegendentry{ArUco}
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_trans_large.tex <==
% hist_trans_large.tex — generated (per-scale ECDF), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmode=log, ymin=0, ymax=1,
  xmin=0.5, xmax=400.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={1,10,100}, xticklabels={{1 mm},{10 mm},{100 mm}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.5,0.5) (400.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.5,0) (0.65961,0.004464) (1.1181,0.008929) (1.323,0.01339) (1.6807,0.01786) (1.7258,0.02232) (1.8245,0.02679) (1.8593,0.03125) (1.86,0.03571) (2.0665,0.04018) (2.1351,0.04464) (2.2668,0.04911) (2.3231,0.05357) (2.374,0.05804) (2.393,0.0625) (2.4068,0.06696) (2.4615,0.07143) (2.5278,0.07589) (2.5583,0.08036) (2.5681,0.08482) (2.6148,0.08929) (2.6205,0.09375) (2.6656,0.09821) (2.6822,0.1027) (2.6842,0.1071) (2.7556,0.1116) (2.7646,0.1161) (2.8199,0.1205) (2.8624,0.125) (2.8886,0.1295) (3.0081,0.1339) (3.037,0.1384) (3.0517,0.1429) (3.1116,0.1473) (3.151,0.1518) (3.2059,0.1562) (3.2237,0.1607) (3.2243,0.1652) (3.2479,0.1696) (3.2711,0.1741) (3.2809,0.1786) (3.2865,0.183) (3.3118,0.1875) (3.3641,0.192) (3.3951,0.1964) (3.3987,0.2009) (3.4077,0.2054) (3.4151,0.2098) (3.4306,0.2143) (3.4831,0.2188) (3.5136,0.2232) (3.5489,0.2277) (3.5669,0.2321) (3.5827,0.2366) (3.6128,0.2411) (3.6448,0.2455) (3.6666,0.25) (3.6684,0.2545) (3.6824,0.2589) (3.6987,0.2634) (3.7225,0.2679) (3.7574,0.2723) (3.8055,0.2768) (3.8389,0.2812) (3.9102,0.2857) (3.9318,0.2902) (3.9322,0.2946) (3.9346,0.2991) (4.0144,0.3036) (4.0601,0.308) (4.0786,0.3125) (4.0979,0.317) (4.1304,0.3214) (4.1777,0.3259) (4.208,0.3304) (4.2385,0.3348) (4.4265,0.3393) (4.4396,0.3438) (4.5018,0.3482) (4.5302,0.3527) (4.5458,0.3571) (4.559,0.3616) (4.5998,0.3661) (4.6368,0.3705) (4.637,0.375) (4.6508,0.3795) (4.6616,0.3839) (4.6718,0.3884) (4.6842,0.3929) (4.7138,0.3973) (4.7272,0.4018) (4.8013,0.4062) (4.8449,0.4107) (4.9727,0.4152) (4.9795,0.4196) (4.9916,0.4241) (4.9919,0.4286) (5.0109,0.433) (5.0237,0.4375) (5.0247,0.442) (5.0563,0.4464) (5.2013,0.4509) (5.2103,0.4554) (5.2849,0.4598) (5.2899,0.4643) (5.3012,0.4688) (5.3871,0.4732) (5.4011,0.4777) (5.4041,0.4821) (5.4102,0.4866) (5.4525,0.4911) (5.4723,0.4955) (5.5026,0.5) (5.5499,0.5045) (5.5761,0.5089) (5.6284,0.5134) (5.638,0.5179) (5.7091,0.5223) (5.7092,0.5268) (5.7599,0.5312) (5.916,0.5357) (5.9758,0.5402) (6.0384,0.5446) (6.0485,0.5491) (6.0698,0.5536) (6.0756,0.558) (6.1855,0.5625) (6.1966,0.567) (6.2482,0.5714) (6.3232,0.5759) (6.3556,0.5804) (6.3709,0.5848) (6.4085,0.5893) (6.4483,0.5938) (6.4852,0.5982) (6.5097,0.6027) (6.625,0.6071) (6.6508,0.6116) (6.6911,0.6161) (6.7196,0.6205) (6.7277,0.625) (6.7392,0.6295) (6.7408,0.6339) (6.7419,0.6384) (6.7731,0.6429) (6.7808,0.6473) (6.8145,0.6518) (6.8361,0.6562) (7.0054,0.6607) (7.0258,0.6652) (7.0525,0.6696) (7.0707,0.6741) (7.0987,0.6786) (7.3069,0.683) (7.3436,0.6875) (7.4014,0.692) (7.4019,0.6964) (7.4318,0.7009) (7.4342,0.7054) (7.4378,0.7098) (7.5512,0.7143) (7.5587,0.7188) (7.5722,0.7232) (7.6848,0.7277) (7.6858,0.7321) (8.0097,0.7366) (8.1136,0.7411) (8.2239,0.7455) (8.2997,0.75) (8.3033,0.7545) (8.3562,0.7589) (8.365,0.7634) (8.3772,0.7679) (8.5078,0.7723) (8.5521,0.7768) (8.5562,0.7812) (8.5724,0.7857) (8.6458,0.7902) (8.6549,0.7946) (9.0378,0.7991) (9.3104,0.8036) (9.3234,0.808) (9.3462,0.8125) (9.4115,0.817) (9.4371,0.8214) (9.6267,0.8259) (9.6631,0.8304) (9.7537,0.8348) (10.394,0.8393) (10.639,0.8438) (10.794,0.8482) (11.325,0.8527) (11.894,0.8571) (400.0,0.8571)};
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.5,0) (0.50005,0.004386) (0.50097,0.008772) (0.85877,0.01316) (0.96845,0.01754) (1.1913,0.02193) (1.5799,0.02632) (1.5901,0.0307) (1.6442,0.03509) (1.6583,0.03947) (1.722,0.04386) (1.804,0.04825) (2.1744,0.05263) (2.2229,0.05702) (2.4542,0.0614) (2.4853,0.06579) (2.5354,0.07018) (2.78,0.07456) (2.912,0.07895) (2.9157,0.08333) (2.9197,0.08772) (3.2201,0.09211) (3.2207,0.09649) (3.4804,0.1009) (3.5503,0.1053) (3.6425,0.1096) (3.6933,0.114) (3.7783,0.1184) (3.8316,0.1228) (3.9741,0.1272) (4.2161,0.1316) (4.2277,0.136) (4.3528,0.1404) (4.428,0.1447) (4.8182,0.1491) (4.9312,0.1535) (4.9605,0.1579) (5.0574,0.1623) (5.2035,0.1667) (5.4496,0.1711) (5.5471,0.1754) (5.8412,0.1798) (5.8596,0.1842) (5.9467,0.1886) (5.9482,0.193) (6.2134,0.1974) (6.2956,0.2018) (6.4955,0.2061) (6.5582,0.2105) (6.9403,0.2149) (7.087,0.2193) (7.17,0.2237) (7.3398,0.2281) (7.7203,0.2325) (7.8663,0.2368) (8.0059,0.2412) (8.1913,0.2456) (8.2916,0.25) (8.3459,0.2544) (8.7482,0.2588) (8.7583,0.2632) (8.9365,0.2675) (8.9578,0.2719) (9.0395,0.2763) (9.3347,0.2807) (9.5719,0.2851) (9.5758,0.2895) (10.024,0.2939) (10.028,0.2982) (10.265,0.3026) (10.685,0.307) (10.726,0.3114) (11.245,0.3158) (11.565,0.3202) (12.018,0.3246) (12.375,0.3289) (12.504,0.3333) (12.507,0.3377) (12.647,0.3421) (12.881,0.3465) (12.967,0.3509) (13.316,0.3553) (13.604,0.3596) (13.724,0.364) (13.854,0.3684) (14.017,0.3728) (14.169,0.3772) (14.483,0.3816) (14.709,0.386) (14.938,0.3904) (16.035,0.3947) (16.164,0.3991) (16.5,0.4035) (16.517,0.4079) (16.587,0.4123) (16.603,0.4167) (16.604,0.4211) (16.755,0.4254) (17.206,0.4298) (17.243,0.4342) (17.477,0.4386) (17.594,0.443) (17.597,0.4474) (17.662,0.4518) (17.71,0.4561) (17.769,0.4605) (17.82,0.4649) (18.028,0.4693) (18.215,0.4737) (18.323,0.4781) (18.492,0.4825) (18.535,0.4868) (18.904,0.4912) (19.077,0.4956) (19.078,0.5) (19.235,0.5044) (19.316,0.5088) (19.479,0.5132) (19.971,0.5175) (19.993,0.5219) (20.47,0.5263) (20.926,0.5307) (21.009,0.5351) (21.349,0.5395) (21.607,0.5439) (21.804,0.5482) (21.883,0.5526) (21.951,0.557) (21.974,0.5614) (22.059,0.5658) (22.359,0.5702) (22.679,0.5746) (23.009,0.5789) (23.251,0.5833) (23.377,0.5877) (25.27,0.5921) (25.388,0.5965) (25.984,0.6009) (26.026,0.6053) (26.048,0.6096) (26.128,0.614) (26.822,0.6184) (28.985,0.6228) (30.184,0.6272) (30.243,0.6316) (30.295,0.636) (31.188,0.6404) (32.025,0.6447) (32.919,0.6491) (33.303,0.6535) (33.85,0.6579) (35.073,0.6623) (35.121,0.6667) (35.605,0.6711) (35.728,0.6754) (36.61,0.6798) (37.005,0.6842) (37.486,0.6886) (37.589,0.693) (37.778,0.6974) (38.238,0.7018) (38.244,0.7061) (38.273,0.7105) (38.438,0.7149) (38.579,0.7193) (38.807,0.7237) (39.217,0.7281) (39.293,0.7325) (39.671,0.7368) (40.101,0.7412) (40.672,0.7456) (40.767,0.75) (40.831,0.7544) (40.856,0.7588) (40.918,0.7632) (40.967,0.7675) (41.028,0.7719) (41.467,0.7763) (41.626,0.7807) (42.457,0.7851) (42.744,0.7895) (42.849,0.7939) (43.637,0.7982) (43.688,0.8026) (44.258,0.807) (44.334,0.8114) (46.846,0.8158) (47.116,0.8202) (49.085,0.8246) (49.48,0.8289) (50.787,0.8333) (53.25,0.8377) (400.0,0.8377)};
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.5,0) (2.6268,0.004386) (3.1027,0.008772) (3.2166,0.01316) (3.2565,0.01754) (3.4328,0.02193) (3.7442,0.02632) (3.7963,0.0307) (4.113,0.03509) (4.1775,0.03947) (4.2265,0.04386) (4.278,0.04825) (4.2869,0.05263) (4.3482,0.05702) (4.3549,0.0614) (4.3602,0.06579) (4.4128,0.07018) (4.4439,0.07456) (4.5522,0.07895) (4.9286,0.08333) (4.9644,0.08772) (5.0254,0.09211) (5.0877,0.09649) (5.1363,0.1009) (5.2019,0.1053) (5.3599,0.1096) (5.566,0.114) (5.5738,0.1184) (5.6499,0.1228) (5.7042,0.1272) (5.7594,0.1316) (5.9327,0.136) (6.0079,0.1404) (6.082,0.1447) (6.1526,0.1491) (6.2685,0.1535) (6.2761,0.1579) (6.5694,0.1623) (6.7423,0.1667) (6.7624,0.1711) (6.8023,0.1754) (6.8204,0.1798) (7.2395,0.1842) (7.3373,0.1886) (7.3392,0.193) (7.5879,0.1974) (7.7864,0.2018) (8.1854,0.2061) (8.4409,0.2105) (8.4725,0.2149) (8.5003,0.2193) (8.5075,0.2237) (8.9223,0.2281) (9.1516,0.2325) (9.2862,0.2368) (9.3126,0.2412) (10.01,0.2456) (10.029,0.25) (10.166,0.2544) (10.602,0.2588) (10.793,0.2632) (10.808,0.2675) (11.008,0.2719) (11.265,0.2763) (11.416,0.2807) (12.005,0.2851) (12.232,0.2895) (13.755,0.2939) (14.07,0.2982) (15.835,0.3026) (15.914,0.307) (15.95,0.3114) (16.079,0.3158) (16.95,0.3202) (17.074,0.3246) (17.616,0.3289) (17.649,0.3333) (17.965,0.3377) (18.304,0.3421) (18.455,0.3465) (18.607,0.3509) (19.484,0.3553) (19.546,0.3596) (19.7,0.364) (20.446,0.3684) (20.91,0.3728) (21.178,0.3772) (21.446,0.3816) (21.745,0.386) (22.39,0.3904) (22.653,0.3947) (22.682,0.3991) (23.18,0.4035) (23.612,0.4079) (23.668,0.4123) (23.686,0.4167) (24.167,0.4211) (24.287,0.4254) (24.338,0.4298) (24.417,0.4342) (24.677,0.4386) (25.096,0.443) (25.141,0.4474) (25.459,0.4518) (25.621,0.4561) (25.725,0.4605) (25.917,0.4649) (26.161,0.4693) (26.17,0.4737) (26.498,0.4781) (26.635,0.4825) (26.647,0.4868) (26.673,0.4912) (26.732,0.4956) (26.734,0.5) (26.76,0.5044) (27.27,0.5088) (27.404,0.5132) (27.513,0.5175) (27.528,0.5219) (27.665,0.5263) (28.016,0.5307) (28.563,0.5351) (28.65,0.5395) (29.057,0.5439) (30.28,0.5482) (31.688,0.5526) (32.14,0.557) (32.32,0.5614) (32.588,0.5658) (33.223,0.5702) (34.164,0.5746) (34.976,0.5789) (35.114,0.5833) (36.499,0.5877) (36.562,0.5921) (36.612,0.5965) (36.749,0.6009) (37.241,0.6053) (37.442,0.6096) (37.58,0.614) (37.898,0.6184) (39.93,0.6228) (40.219,0.6272) (41.355,0.6316) (41.938,0.636) (42.376,0.6404) (42.498,0.6447) (42.614,0.6491) (43.014,0.6535) (43.146,0.6579) (43.407,0.6623) (44.159,0.6667) (45.619,0.6711) (45.742,0.6754) (46.434,0.6798) (47.174,0.6842) (48.144,0.6886) (48.148,0.693) (48.189,0.6974) (48.211,0.7018) (48.364,0.7061) (49.758,0.7105) (49.919,0.7149) (50.741,0.7193) (51.981,0.7237) (53.527,0.7281) (54.839,0.7325) (56.34,0.7368) (57.127,0.7412) (57.532,0.7456) (57.729,0.75) (58.239,0.7544) (58.553,0.7588) (58.901,0.7632) (59.826,0.7675) (60.124,0.7719) (60.355,0.7763) (60.8,0.7807) (61.425,0.7851) (62.813,0.7895) (63.36,0.7939) (63.976,0.7982) (65.384,0.8026) (65.902,0.807) (67.649,0.8114) (68.405,0.8158) (73.567,0.8202) (75.84,0.8246) (80.108,0.8289) (88.909,0.8333) (92.835,0.8377) (95.046,0.8421) (400.0,0.8421)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_trans_medium.tex <==
% hist_trans_medium.tex — generated (per-scale ECDF), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmode=log, ymin=0, ymax=1,
  xmin=0.5, xmax=400.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={1,10,100}, xticklabels={{1 mm},{10 mm},{100 mm}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.5,0.5) (400.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.5,0) (0.50005,0.002232) (0.50005,0.004464) (1.1337,0.006696) (1.1366,0.008929) (1.1562,0.01116) (1.2317,0.01339) (1.4532,0.01562) (1.538,0.01786) (1.5439,0.02009) (1.5655,0.02232) (1.5727,0.02455) (1.6937,0.02679) (1.7285,0.02902) (1.7296,0.03125) (1.7444,0.03348) (1.7593,0.03571) (1.8045,0.03795) (1.8313,0.04018) (1.8698,0.04241) (1.8959,0.04464) (1.9029,0.04688) (1.9078,0.04911) (1.9275,0.05134) (1.9327,0.05357) (1.9432,0.0558) (1.956,0.05804) (1.9672,0.06027) (2.0172,0.0625) (2.0412,0.06473) (2.0427,0.06696) (2.0566,0.0692) (2.0797,0.07143) (2.088,0.07366) (2.0987,0.07589) (2.1164,0.07812) (2.1312,0.08036) (2.1324,0.08259) (2.1393,0.08482) (2.1445,0.08705) (2.1512,0.08929) (2.1549,0.09152) (2.1555,0.09375) (2.1567,0.09598) (2.1673,0.09821) (2.1677,0.1004) (2.1737,0.1027) (2.1746,0.1049) (2.2107,0.1071) (2.2327,0.1094) (2.2334,0.1116) (2.2478,0.1138) (2.2492,0.1161) (2.2497,0.1183) (2.2575,0.1205) (2.2654,0.1228) (2.2684,0.125) (2.298,0.1272) (2.3091,0.1295) (2.359,0.1317) (2.364,0.1339) (2.3678,0.1362) (2.3683,0.1384) (2.3685,0.1406) (2.3723,0.1429) (2.3776,0.1451) (2.3961,0.1473) (2.4112,0.1496) (2.4318,0.1518) (2.4442,0.154) (2.4616,0.1562) (2.4821,0.1585) (2.4834,0.1607) (2.4899,0.1629) (2.4972,0.1652) (2.5012,0.1674) (2.5077,0.1696) (2.5116,0.1719) (2.5142,0.1741) (2.5376,0.1763) (2.5542,0.1786) (2.5623,0.1808) (2.5632,0.183) (2.5725,0.1853) (2.5888,0.1875) (2.5971,0.1897) (2.6116,0.192) (2.6173,0.1942) (2.6182,0.1964) (2.6255,0.1987) (2.6629,0.2009) (2.6925,0.2031) (2.7102,0.2054) (2.7164,0.2076) (2.7216,0.2098) (2.7266,0.2121) (2.7565,0.2143) (2.7783,0.2165) (2.7838,0.2188) (2.7889,0.221) (2.8041,0.2232) (2.8045,0.2254) (2.8296,0.2277) (2.8322,0.2299) (2.8559,0.2321) (2.8573,0.2344) (2.8592,0.2366) (2.8851,0.2388) (2.8882,0.2411) (2.8922,0.2433) (2.9115,0.2455) (2.9118,0.2478) (2.9308,0.25) (2.935,0.2522) (2.9371,0.2545) (2.9386,0.2567) (2.9433,0.2589) (2.9483,0.2612) (2.9543,0.2634) (2.9733,0.2656) (3.0072,0.2679) (3.0103,0.2701) (3.0316,0.2723) (3.0325,0.2746) (3.0331,0.2768) (3.0409,0.279) (3.0451,0.2812) (3.0491,0.2835) (3.0629,0.2857) (3.0664,0.2879) (3.07,0.2902) (3.0732,0.2924) (3.0765,0.2946) (3.0899,0.2969) (3.1001,0.2991) (3.1107,0.3013) (3.1229,0.3036) (3.1346,0.3058) (3.1567,0.308) (3.1568,0.3103) (3.1588,0.3125) (3.1917,0.3147) (3.1969,0.317) (3.2107,0.3192) (3.2149,0.3214) (3.217,0.3237) (3.22,0.3259) (3.2312,0.3281) (3.237,0.3304) (3.2468,0.3326) (3.2529,0.3348) (3.2848,0.3371) (3.2972,0.3393) (3.3037,0.3415) (3.3065,0.3438) (3.3258,0.346) (3.3384,0.3482) (3.341,0.3504) (3.4097,0.3527) (3.4282,0.3549) (3.4286,0.3571) (3.4336,0.3594) (3.4413,0.3616) (3.4698,0.3638) (3.4779,0.3661) (3.4826,0.3683) (3.4902,0.3705) (3.5002,0.3728) (3.5138,0.375) (3.5138,0.3772) (3.5344,0.3795) (3.5371,0.3817) (3.5535,0.3839) (3.5625,0.3862) (3.604,0.3884) (3.6095,0.3906) (3.6186,0.3929) (3.6325,0.3951) (3.6448,0.3973) (3.6787,0.3996) (3.7022,0.4018) (3.7119,0.404) (3.7149,0.4062) (3.7164,0.4085) (3.7197,0.4107) (3.7211,0.4129) (3.7298,0.4152) (3.7523,0.4174) (3.767,0.4196) (3.7686,0.4219) (3.7728,0.4241) (3.7852,0.4263) (3.7959,0.4286) (3.8048,0.4308) (3.8262,0.433) (3.8329,0.4353) (3.8373,0.4375) (3.8379,0.4397) (3.8414,0.442) (3.8467,0.4442) (3.8479,0.4464) (3.8553,0.4487) (3.8578,0.4509) (3.8733,0.4531) (3.8762,0.4554) (3.8999,0.4576) (3.9014,0.4598) (3.9075,0.4621) (3.9225,0.4643) (3.9407,0.4665) (3.9458,0.4688) (3.9501,0.471) (3.957,0.4732) (3.9685,0.4754) (3.9901,0.4777) (3.9901,0.4799) (4.0309,0.4821) (4.0466,0.4844) (4.0577,0.4866) (4.0748,0.4888) (4.0749,0.4911) (4.093,0.4933) (4.1219,0.4955) (4.1365,0.4978) (4.1415,0.5) (4.1453,0.5022) (4.1505,0.5045) (4.1742,0.5067) (4.19,0.5089) (4.209,0.5112) (4.2101,0.5134) (4.2287,0.5156) (4.2563,0.5179) (4.2643,0.5201) (4.2722,0.5223) (4.2777,0.5246) (4.2798,0.5268) (4.2894,0.529) (4.3104,0.5312) (4.3114,0.5335) (4.3241,0.5357) (4.3468,0.5379) (4.349,0.5402) (4.366,0.5424) (4.3886,0.5446) (4.3967,0.5469) (4.4074,0.5491) (4.4213,0.5513) (4.454,0.5536) (4.4724,0.5558) (4.4888,0.558) (4.4897,0.5603) (4.4898,0.5625) (4.5049,0.5647) (4.5301,0.567) (4.5434,0.5692) (4.562,0.5714) (4.581,0.5737) (4.5972,0.5759) (4.6002,0.5781) (4.6045,0.5804) (4.6051,0.5826) (4.6143,0.5848) (4.6388,0.5871) (4.6526,0.5893) (4.6532,0.5915) (4.6917,0.5938) (4.6973,0.596) (4.7111,0.5982) (4.748,0.6004) (4.7666,0.6027) (4.7782,0.6049) (4.7952,0.6071) (4.8168,0.6094) (4.8659,0.6116) (4.8987,0.6138) (4.8998,0.6161) (4.9017,0.6183) (4.9175,0.6205) (4.9477,0.6228) (4.963,0.625) (4.9685,0.6272) (4.9908,0.6295) (5.0197,0.6317) (5.0463,0.6339) (5.0522,0.6362) (5.0546,0.6384) (5.111,0.6406) (5.1339,0.6429) (5.1404,0.6451) (5.1745,0.6473) (5.1752,0.6496) (5.1963,0.6518) (5.2108,0.654) (5.2152,0.6562) (5.2355,0.6585) (5.2623,0.6607) (5.2749,0.6629) (5.3076,0.6652) (5.3089,0.6674) (5.3233,0.6696) (5.3248,0.6719) (5.3741,0.6741) (5.4065,0.6763) (5.424,0.6786) (5.4307,0.6808) (5.4461,0.683) (5.455,0.6853) (5.4569,0.6875) (5.5207,0.6897) (5.5894,0.692) (5.6229,0.6942) (5.6646,0.6964) (5.6943,0.6987) (5.7098,0.7009) (5.7244,0.7031) (5.7311,0.7054) (5.796,0.7076) (5.8055,0.7098) (5.8155,0.7121) (5.8657,0.7143) (5.9548,0.7165) (5.9909,0.7188) (6.0335,0.721) (6.1793,0.7232) (6.1924,0.7254) (6.1924,0.7277) (6.2199,0.7299) (6.2216,0.7321) (6.2232,0.7344) (6.3011,0.7366) (6.3445,0.7388) (6.3897,0.7411) (6.4292,0.7433) (6.4936,0.7455) (6.6462,0.7478) (6.6921,0.75) (6.712,0.7522) (6.7464,0.7545) (6.9827,0.7567) (7.1468,0.7589) (7.4805,0.7612) (7.4884,0.7634) (7.7098,0.7656) (7.7215,0.7679) (7.8873,0.7701) (7.9077,0.7723) (8.0236,0.7746) (8.0872,0.7768) (8.1481,0.779) (8.2962,0.7812) (8.5108,0.7835) (8.6971,0.7857) (8.8667,0.7879) (8.9325,0.7902) (8.9766,0.7924) (9.1057,0.7946) (9.4648,0.7969) (9.4707,0.7991) (9.5346,0.8013) (9.6632,0.8036) (9.756,0.8058) (10.511,0.808) (10.566,0.8103) (11.177,0.8125) (12.086,0.8147) (14.053,0.817) (14.158,0.8192) (14.331,0.8214) (15.215,0.8237) (19.187,0.8259) (19.39,0.8281) (400.0,0.8281)};
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.5,0) (1.6857,0.002193) (1.7461,0.004386) (2.1012,0.006579) (2.1291,0.008772) (2.1329,0.01096) (2.1537,0.01316) (2.1712,0.01535) (2.1842,0.01754) (2.1864,0.01974) (2.3872,0.02193) (2.4426,0.02412) (2.4488,0.02632) (2.5113,0.02851) (2.5178,0.0307) (2.599,0.03289) (2.7664,0.03509) (2.7823,0.03728) (2.8093,0.03947) (3.0041,0.04167) (3.0042,0.04386) (3.0282,0.04605) (3.0657,0.04825) (3.1008,0.05044) (3.134,0.05263) (3.2389,0.05482) (3.2844,0.05702) (3.2999,0.05921) (3.3204,0.0614) (3.4064,0.0636) (3.4167,0.06579) (3.426,0.06798) (3.6273,0.07018) (3.6729,0.07237) (3.6894,0.07456) (3.7387,0.07675) (3.782,0.07895) (3.8096,0.08114) (3.8621,0.08333) (3.8925,0.08553) (3.9983,0.08772) (4.0309,0.08991) (4.0477,0.09211) (4.0659,0.0943) (4.0894,0.09649) (4.1312,0.09868) (4.2581,0.1009) (4.3097,0.1031) (4.3339,0.1053) (4.3412,0.1075) (4.4655,0.1096) (4.4699,0.1118) (4.4723,0.114) (4.566,0.1162) (4.5719,0.1184) (4.6054,0.1206) (4.7586,0.1228) (4.8382,0.125) (5.0061,0.1272) (5.1678,0.1294) (5.1852,0.1316) (5.2159,0.1338) (5.4745,0.136) (5.4776,0.1382) (5.542,0.1404) (5.6157,0.1425) (5.6159,0.1447) (5.6761,0.1469) (5.6775,0.1491) (5.6795,0.1513) (5.6956,0.1535) (5.815,0.1557) (5.8911,0.1579) (5.9216,0.1601) (6.0054,0.1623) (6.1558,0.1645) (6.1924,0.1667) (6.1934,0.1689) (6.1952,0.1711) (6.2347,0.1732) (6.3035,0.1754) (6.3321,0.1776) (6.3667,0.1798) (6.4242,0.182) (6.4274,0.1842) (6.5155,0.1864) (6.523,0.1886) (6.5239,0.1908) (6.551,0.193) (6.5854,0.1952) (6.5854,0.1974) (6.6027,0.1996) (6.645,0.2018) (6.664,0.2039) (6.6906,0.2061) (6.8349,0.2083) (6.8398,0.2105) (6.8644,0.2127) (6.9379,0.2149) (6.9472,0.2171) (6.9923,0.2193) (6.9984,0.2215) (6.9989,0.2237) (7.0405,0.2259) (7.0851,0.2281) (7.114,0.2303) (7.1218,0.2325) (7.1612,0.2346) (7.1854,0.2368) (7.1887,0.239) (7.2219,0.2412) (7.2695,0.2434) (7.4212,0.2456) (7.4635,0.2478) (7.5997,0.25) (7.6031,0.2522) (7.6173,0.2544) (7.7362,0.2566) (7.8687,0.2588) (7.882,0.261) (7.9672,0.2632) (8.0912,0.2654) (8.3202,0.2675) (8.9459,0.2697) (9.1215,0.2719) (9.1691,0.2741) (9.3787,0.2763) (10.234,0.2785) (10.625,0.2807) (10.645,0.2829) (11.835,0.2851) (11.995,0.2873) (12.699,0.2895) (13.07,0.2917) (13.59,0.2939) (14.087,0.2961) (14.718,0.2982) (14.873,0.3004) (15.153,0.3026) (15.492,0.3048) (15.59,0.307) (15.624,0.3092) (15.744,0.3114) (15.97,0.3136) (16.882,0.3158) (16.906,0.318) (17.026,0.3202) (18.493,0.3224) (18.872,0.3246) (19.048,0.3268) (19.678,0.3289) (19.86,0.3311) (19.936,0.3333) (19.978,0.3355) (20.652,0.3377) (21.099,0.3399) (21.451,0.3421) (22.019,0.3443) (22.106,0.3465) (22.278,0.3487) (22.334,0.3509) (23.092,0.3531) (23.747,0.3553) (23.79,0.3575) (24.022,0.3596) (24.37,0.3618) (24.789,0.364) (24.863,0.3662) (24.869,0.3684) (24.93,0.3706) (25.012,0.3728) (25.251,0.375) (25.437,0.3772) (25.562,0.3794) (25.619,0.3816) (25.865,0.3838) (25.88,0.386) (26.077,0.3882) (26.079,0.3904) (26.183,0.3925) (26.225,0.3947) (26.356,0.3969) (26.751,0.3991) (26.767,0.4013) (26.937,0.4035) (27.14,0.4057) (27.232,0.4079) (27.608,0.4101) (27.673,0.4123) (28.172,0.4145) (28.667,0.4167) (28.88,0.4189) (28.984,0.4211) (29.011,0.4232) (29.477,0.4254) (29.501,0.4276) (29.604,0.4298) (29.688,0.432) (29.758,0.4342) (29.854,0.4364) (30.407,0.4386) (30.577,0.4408) (30.58,0.443) (30.801,0.4452) (31.008,0.4474) (31.009,0.4496) (31.09,0.4518) (31.167,0.4539) (31.379,0.4561) (31.428,0.4583) (31.778,0.4605) (31.886,0.4627) (31.895,0.4649) (32.139,0.4671) (32.148,0.4693) (32.339,0.4715) (32.539,0.4737) (32.592,0.4759) (32.655,0.4781) (32.681,0.4803) (32.812,0.4825) (32.999,0.4846) (33.014,0.4868) (33.125,0.489) (33.19,0.4912) (33.244,0.4934) (33.291,0.4956) (33.447,0.4978) (33.654,0.5) (33.661,0.5022) (33.914,0.5044) (34.102,0.5066) (34.27,0.5088) (34.487,0.511) (34.559,0.5132) (34.95,0.5154) (35.008,0.5175) (35.523,0.5197) (35.558,0.5219) (35.856,0.5241) (35.959,0.5263) (36.401,0.5285) (36.481,0.5307) (36.573,0.5329) (36.843,0.5351) (36.89,0.5373) (37.326,0.5395) (37.548,0.5417) (37.561,0.5439) (37.57,0.5461) (37.61,0.5482) (38.008,0.5504) (38.681,0.5526) (38.822,0.5548) (38.98,0.557) (39.892,0.5592) (40.043,0.5614) (40.456,0.5636) (40.605,0.5658) (41.104,0.568) (42.3,0.5702) (43.163,0.5724) (44.135,0.5746) (45.447,0.5768) (47.354,0.5789) (49.125,0.5811) (49.154,0.5833) (50.246,0.5855) (51.075,0.5877) (52.732,0.5899) (53.096,0.5921) (53.176,0.5943) (54.631,0.5965) (54.805,0.5987) (55.038,0.6009) (55.066,0.6031) (55.076,0.6053) (55.28,0.6075) (55.65,0.6096) (56.418,0.6118) (57.271,0.614) (57.507,0.6162) (57.607,0.6184) (57.752,0.6206) (57.979,0.6228) (58.444,0.625) (58.505,0.6272) (58.547,0.6294) (58.708,0.6316) (58.877,0.6338) (59.093,0.636) (59.14,0.6382) (59.318,0.6404) (59.475,0.6425) (60.113,0.6447) (60.838,0.6469) (61.097,0.6491) (61.76,0.6513) (62.282,0.6535) (62.513,0.6557) (63.191,0.6579) (64.066,0.6601) (64.085,0.6623) (65.445,0.6645) (66.208,0.6667) (66.26,0.6689) (66.287,0.6711) (66.807,0.6732) (67.258,0.6754) (67.741,0.6776) (67.858,0.6798) (68.042,0.682) (68.373,0.6842) (68.451,0.6864) (68.468,0.6886) (68.781,0.6908) (69.177,0.693) (69.544,0.6952) (69.624,0.6974) (70.817,0.6996) (71.012,0.7018) (71.069,0.7039) (71.528,0.7061) (71.69,0.7083) (72.454,0.7105) (72.513,0.7127) (73.411,0.7149) (74.461,0.7171) (75.063,0.7193) (75.301,0.7215) (75.599,0.7237) (76.088,0.7259) (76.117,0.7281) (76.504,0.7303) (76.581,0.7325) (76.768,0.7346) (77.47,0.7368) (78.118,0.739) (78.4,0.7412) (78.565,0.7434) (78.913,0.7456) (79.103,0.7478) (79.193,0.75) (79.534,0.7522) (80.633,0.7544) (81.993,0.7566) (83.976,0.7588) (84.397,0.761) (84.854,0.7632) (400.0,0.7632)};
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.5,0) (2.9646,0.002193) (3.6364,0.004386) (3.9519,0.006579) (4.0027,0.008772) (4.0723,0.01096) (4.2231,0.01316) (4.2959,0.01535) (4.4995,0.01754) (4.6004,0.01974) (4.7258,0.02193) (4.9476,0.02412) (5.0083,0.02632) (5.0344,0.02851) (5.0837,0.0307) (5.1285,0.03289) (5.2033,0.03509) (5.2743,0.03728) (5.4774,0.03947) (5.486,0.04167) (5.4882,0.04386) (5.5478,0.04605) (5.6266,0.04825) (5.6441,0.05044) (5.7239,0.05263) (5.7707,0.05482) (5.8026,0.05702) (5.815,0.05921) (6.0665,0.0614) (6.0925,0.0636) (6.1219,0.06579) (6.1333,0.06798) (6.1956,0.07018) (6.2051,0.07237) (6.2288,0.07456) (6.3057,0.07675) (6.328,0.07895) (6.3544,0.08114) (6.364,0.08333) (6.3872,0.08553) (6.4144,0.08772) (6.4842,0.08991) (6.4943,0.09211) (6.4986,0.0943) (6.7159,0.09649) (6.7165,0.09868) (6.8005,0.1009) (6.815,0.1031) (6.8404,0.1053) (6.8413,0.1075) (6.8513,0.1096) (6.8529,0.1118) (6.8975,0.114) (7.2104,0.1162) (7.2572,0.1184) (7.3222,0.1206) (7.3617,0.1228) (7.3737,0.125) (7.3799,0.1272) (7.3944,0.1294) (7.4527,0.1316) (7.4633,0.1338) (7.4866,0.136) (7.5191,0.1382) (7.5411,0.1404) (7.5466,0.1425) (7.6196,0.1447) (7.6409,0.1469) (7.6428,0.1491) (7.661,0.1513) (7.6807,0.1535) (7.8177,0.1557) (7.8577,0.1579) (7.8843,0.1601) (7.9473,0.1623) (7.9522,0.1645) (8.0616,0.1667) (8.1129,0.1689) (8.1985,0.1711) (8.2082,0.1732) (8.2762,0.1754) (8.2983,0.1776) (8.375,0.1798) (8.5274,0.182) (8.5569,0.1842) (8.5677,0.1864) (8.5966,0.1886) (8.6213,0.1908) (8.6362,0.193) (8.6619,0.1952) (8.7748,0.1974) (8.7948,0.1996) (8.8613,0.2018) (8.9103,0.2039) (8.9187,0.2061) (9.0939,0.2083) (9.1841,0.2105) (9.2411,0.2127) (9.2433,0.2149) (9.3248,0.2171) (9.4817,0.2193) (9.4997,0.2215) (9.5104,0.2237) (9.6411,0.2259) (9.7289,0.2281) (9.9073,0.2303) (10.0,0.2325) (10.022,0.2346) (10.038,0.2368) (10.127,0.239) (10.143,0.2412) (10.262,0.2434) (10.317,0.2456) (10.457,0.2478) (10.486,0.25) (10.553,0.2522) (10.669,0.2544) (10.738,0.2566) (10.815,0.2588) (11.002,0.261) (11.188,0.2632) (11.199,0.2654) (11.95,0.2675) (12.186,0.2697) (12.446,0.2719) (12.591,0.2741) (14.991,0.2763) (18.855,0.2785) (22.846,0.2807) (26.974,0.2829) (27.173,0.2851) (27.334,0.2873) (28.59,0.2895) (28.641,0.2917) (28.642,0.2939) (28.794,0.2961) (28.936,0.2982) (28.979,0.3004) (29.292,0.3026) (29.593,0.3048) (30.353,0.307) (30.827,0.3092) (31.43,0.3114) (31.434,0.3136) (31.773,0.3158) (31.888,0.318) (32.23,0.3202) (32.332,0.3224) (32.75,0.3246) (33.354,0.3268) (33.657,0.3289) (34.177,0.3311) (34.462,0.3333) (35.311,0.3355) (35.549,0.3377) (35.673,0.3399) (35.89,0.3421) (35.922,0.3443) (36.047,0.3465) (36.65,0.3487) (37.172,0.3509) (37.281,0.3531) (37.78,0.3553) (38.058,0.3575) (38.272,0.3596) (38.604,0.3618) (38.632,0.364) (38.659,0.3662) (38.681,0.3684) (39.149,0.3706) (39.289,0.3728) (39.372,0.375) (39.876,0.3772) (40.099,0.3794) (40.244,0.3816) (40.335,0.3838) (40.337,0.386) (40.44,0.3882) (40.492,0.3904) (40.509,0.3925) (40.822,0.3947) (40.972,0.3969) (41.253,0.3991) (41.574,0.4013) (42.223,0.4035) (42.319,0.4057) (42.324,0.4079) (42.337,0.4101) (42.427,0.4123) (42.559,0.4145) (42.825,0.4167) (42.904,0.4189) (43.394,0.4211) (43.856,0.4232) (44.147,0.4254) (44.559,0.4276) (45.236,0.4298) (46.135,0.432) (46.271,0.4342) (46.613,0.4364) (46.721,0.4386) (46.774,0.4408) (47.104,0.443) (47.198,0.4452) (47.457,0.4474) (47.557,0.4496) (47.561,0.4518) (47.716,0.4539) (48.092,0.4561) (48.306,0.4583) (49.006,0.4605) (49.041,0.4627) (49.108,0.4649) (49.294,0.4671) (49.454,0.4693) (49.547,0.4715) (49.716,0.4737) (49.88,0.4759) (49.939,0.4781) (50.336,0.4803) (50.452,0.4825) (50.682,0.4846) (50.725,0.4868) (52.403,0.489) (52.898,0.4912) (52.944,0.4934) (53.021,0.4956) (53.265,0.4978) (53.315,0.5) (53.32,0.5022) (53.626,0.5044) (54.212,0.5066) (54.907,0.5088) (55.059,0.511) (55.16,0.5132) (55.368,0.5154) (56.224,0.5175) (57.187,0.5197) (57.389,0.5219) (57.708,0.5241) (57.881,0.5263) (59.25,0.5285) (59.417,0.5307) (61.534,0.5329) (61.723,0.5351) (61.944,0.5373) (62.116,0.5395) (62.895,0.5417) (63.63,0.5439) (63.814,0.5461) (64.296,0.5482) (64.813,0.5504) (64.851,0.5526) (65.008,0.5548) (65.192,0.557) (66.493,0.5592) (66.621,0.5614) (67.109,0.5636) (67.859,0.5658) (68.933,0.568) (69.299,0.5702) (69.392,0.5724) (69.656,0.5746) (70.719,0.5768) (72.363,0.5789) (72.727,0.5811) (73.671,0.5833) (73.912,0.5855) (74.435,0.5877) (76.649,0.5899) (76.904,0.5921) (76.924,0.5943) (78.047,0.5965) (78.385,0.5987) (78.388,0.6009) (79.356,0.6031) (79.677,0.6053) (82.24,0.6075) (82.349,0.6096) (82.422,0.6118) (83.135,0.614) (83.72,0.6162) (84.021,0.6184) (84.119,0.6206) (86.085,0.6228) (87.019,0.625) (88.498,0.6272) (88.758,0.6294) (89.035,0.6316) (91.965,0.6338) (93.288,0.636) (94.016,0.6382) (94.703,0.6404) (96.081,0.6425) (96.134,0.6447) (96.788,0.6469) (97.321,0.6491) (97.543,0.6513) (98.517,0.6535) (99.283,0.6557) (103.21,0.6579) (104.47,0.6601) (104.75,0.6623) (105.97,0.6645) (107.34,0.6667) (111.26,0.6689) (111.35,0.6711) (111.38,0.6732) (111.54,0.6754) (112.96,0.6776) (115.23,0.6798) (117.04,0.682) (117.47,0.6842) (118.08,0.6864) (118.92,0.6886) (122.76,0.6908) (124.85,0.693) (125.53,0.6952) (128.94,0.6974) (129.38,0.6996) (132.39,0.7018) (134.4,0.7039) (140.95,0.7061) (150.11,0.7083) (159.47,0.7105) (400.0,0.7105)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/hist_trans_small.tex <==
% hist_trans_small.tex — generated (per-scale ECDF), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmode=log, ymin=0, ymax=1,
  xmin=0.5, xmax=400.0, ylabel={$P(\mathrm{error} < x)$},
  xtick={1,10,100}, xticklabels={{1 mm},{10 mm},{100 mm}},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[forget plot, black!35, dashed, line width=0.5pt] coordinates {(0.5,0.5) (400.0,0.5)};
\addplot[const plot, draw=bbBlue, line width=1.0pt] coordinates {(0.5,0) (0.50506,0.0009921) (0.57697,0.003968) (0.71219,0.006944) (0.74622,0.009921) (1.0047,0.0129) (1.0819,0.01587) (1.2068,0.01885) (1.3329,0.02183) (1.3887,0.0248) (1.4456,0.02778) (1.4768,0.03075) (1.565,0.03373) (1.6257,0.03671) (1.6559,0.03968) (1.691,0.04266) (1.7256,0.04563) (1.7521,0.04861) (1.7654,0.05159) (1.8002,0.05456) (1.8305,0.05754) (1.8591,0.06052) (1.8759,0.06349) (1.8998,0.06647) (1.9336,0.06944) (1.9575,0.07242) (1.9805,0.0754) (2.021,0.07837) (2.0346,0.08135) (2.0572,0.08433) (2.0861,0.0873) (2.1066,0.09028) (2.129,0.09325) (2.1398,0.09623) (2.1852,0.09921) (2.1996,0.1022) (2.2089,0.1052) (2.2214,0.1081) (2.2478,0.1111) (2.2628,0.1141) (2.297,0.1171) (2.3095,0.12) (2.3131,0.123) (2.3286,0.126) (2.3521,0.129) (2.3696,0.1319) (2.3891,0.1349) (2.4328,0.1379) (2.4531,0.1409) (2.4608,0.1438) (2.4646,0.1468) (2.4786,0.1498) (2.497,0.1528) (2.5061,0.1558) (2.5176,0.1587) (2.5534,0.1617) (2.559,0.1647) (2.57,0.1677) (2.579,0.1706) (2.5936,0.1736) (2.6129,0.1766) (2.63,0.1796) (2.6522,0.1825) (2.6701,0.1855) (2.6946,0.1885) (2.7099,0.1915) (2.72,0.1944) (2.7243,0.1974) (2.7336,0.2004) (2.7458,0.2034) (2.758,0.2063) (2.8084,0.2093) (2.8268,0.2123) (2.8328,0.2153) (2.836,0.2183) (2.8424,0.2212) (2.8525,0.2242) (2.8568,0.2272) (2.8591,0.2302) (2.8846,0.2331) (2.9077,0.2361) (2.9136,0.2391) (2.9195,0.2421) (2.9243,0.245) (2.9295,0.248) (2.9366,0.251) (2.9746,0.254) (2.9871,0.2569) (3.0003,0.2599) (3.0243,0.2629) (3.0311,0.2659) (3.0402,0.2688) (3.0684,0.2718) (3.0886,0.2748) (3.1004,0.2778) (3.1196,0.2808) (3.1427,0.2837) (3.1625,0.2867) (3.1667,0.2897) (3.1766,0.2927) (3.1869,0.2956) (3.1944,0.2986) (3.2089,0.3016) (3.2248,0.3046) (3.2508,0.3075) (3.2538,0.3105) (3.2713,0.3135) (3.2801,0.3165) (3.2969,0.3194) (3.3043,0.3224) (3.3099,0.3254) (3.3254,0.3284) (3.3266,0.3313) (3.3327,0.3343) (3.3406,0.3373) (3.3555,0.3403) (3.3669,0.3433) (3.3797,0.3462) (3.3947,0.3492) (3.4052,0.3522) (3.4197,0.3552) (3.4297,0.3581) (3.4711,0.3611) (3.4899,0.3641) (3.505,0.3671) (3.5302,0.37) (3.5398,0.373) (3.5525,0.376) (3.5644,0.379) (3.5779,0.3819) (3.5842,0.3849) (3.5963,0.3879) (3.5984,0.3909) (3.6064,0.3938) (3.6274,0.3968) (3.6375,0.3998) (3.652,0.4028) (3.6597,0.4058) (3.6626,0.4087) (3.6752,0.4117) (3.6955,0.4147) (3.7303,0.4177) (3.7447,0.4206) (3.7602,0.4236) (3.7847,0.4266) (3.8041,0.4296) (3.8206,0.4325) (3.8283,0.4355) (3.838,0.4385) (3.8444,0.4415) (3.9069,0.4444) (3.9432,0.4474) (3.9797,0.4504) (3.9978,0.4534) (4.0217,0.4563) (4.0481,0.4593) (4.0701,0.4623) (4.0907,0.4653) (4.1589,0.4683) (4.1688,0.4712) (4.1975,0.4742) (4.2216,0.4772) (4.2773,0.4802) (4.3129,0.4831) (4.3422,0.4861) (4.3607,0.4891) (4.398,0.4921) (4.4521,0.495) (4.4871,0.498) (4.5209,0.501) (4.5545,0.504) (4.5668,0.5069) (4.5942,0.5099) (4.6336,0.5129) (4.6567,0.5159) (4.677,0.5188) (4.6982,0.5218) (4.7058,0.5248) (4.7256,0.5278) (4.7439,0.5308) (4.7483,0.5337) (4.7579,0.5367) (4.792,0.5397) (4.8168,0.5427) (4.871,0.5456) (4.8975,0.5486) (4.9198,0.5516) (4.9802,0.5546) (5.0191,0.5575) (5.0482,0.5605) (5.1492,0.5635) (5.1987,0.5665) (5.2537,0.5694) (5.2848,0.5724) (5.3223,0.5754) (5.3496,0.5784) (5.4008,0.5813) (5.4512,0.5843) (5.4912,0.5873) (5.51,0.5903) (5.5642,0.5933) (5.5899,0.5962) (5.6284,0.5992) (5.7496,0.6022) (5.7809,0.6052) (5.8662,0.6081) (5.9469,0.6111) (5.9619,0.6141) (6.0097,0.6171) (6.0305,0.62) (6.0613,0.623) (6.24,0.626) (6.3109,0.629) (6.4686,0.6319) (6.5077,0.6349) (6.5539,0.6379) (6.6356,0.6409) (6.832,0.6438) (6.9149,0.6468) (7.0146,0.6498) (7.0926,0.6528) (7.1129,0.6558) (7.1629,0.6587) (7.2309,0.6617) (7.3006,0.6647) (7.3921,0.6677) (7.4694,0.6706) (7.5595,0.6736) (7.6854,0.6766) (7.7604,0.6796) (7.7857,0.6825) (7.824,0.6855) (7.97,0.6885) (8.0633,0.6915) (8.1812,0.6944) (8.223,0.6974) (8.2622,0.7004) (8.6019,0.7034) (8.7882,0.7063) (9.0196,0.7093) (9.2749,0.7123) (9.3929,0.7153) (9.5004,0.7183) (9.6162,0.7212) (9.8487,0.7242) (10.129,0.7272) (10.436,0.7302) (10.626,0.7331) (10.832,0.7361) (11.261,0.7391) (11.423,0.7421) (11.573,0.745) (11.852,0.748) (12.386,0.751) (12.81,0.754) (13.087,0.7569) (13.86,0.7599) (14.121,0.7629) (14.585,0.7659) (16.325,0.7688) (19.615,0.7718) (20.45,0.7748) (24.183,0.7768) (400.0,0.7768)};
\addplot[const plot, draw=bbOrange, line width=1.0pt] coordinates {(0.5,0) (1.6794,0.0009747) (2.6189,0.002924) (3.0676,0.004873) (3.1512,0.006823) (3.3063,0.008772) (3.3496,0.01072) (3.4354,0.01267) (3.5068,0.01462) (3.5929,0.01657) (3.6793,0.01852) (3.7532,0.02047) (3.7715,0.02242) (3.9079,0.02437) (4.0082,0.02632) (4.0291,0.02827) (4.0699,0.03021) (4.1085,0.03216) (4.2829,0.03411) (4.398,0.03606) (4.4401,0.03801) (4.6013,0.03996) (4.694,0.04191) (4.7489,0.04386) (4.7825,0.04581) (4.9238,0.04776) (4.9899,0.04971) (5.1205,0.05166) (5.1964,0.05361) (5.2094,0.05556) (5.2198,0.0575) (5.2325,0.05945) (5.3576,0.0614) (5.3634,0.06335) (5.3859,0.0653) (5.4035,0.06725) (5.4613,0.0692) (5.4766,0.07115) (5.5031,0.0731) (5.5395,0.07505) (5.5764,0.077) (5.6042,0.07895) (5.616,0.0809) (5.6528,0.08285) (5.6926,0.0848) (5.7179,0.08674) (5.7996,0.08869) (5.8095,0.09064) (5.8233,0.09259) (5.8657,0.09454) (5.897,0.09649) (5.9462,0.09844) (5.955,0.1004) (5.9851,0.1023) (6.0193,0.1043) (6.0359,0.1062) (6.0688,0.1082) (6.0739,0.1101) (6.1301,0.1121) (6.1613,0.114) (6.1933,0.116) (6.2335,0.1179) (6.3231,0.1199) (6.3329,0.1218) (6.3593,0.1238) (6.3651,0.1257) (6.3779,0.1277) (6.4283,0.1296) (6.4316,0.1316) (6.4554,0.1335) (6.4678,0.1355) (6.5019,0.1374) (6.5037,0.1394) (6.5328,0.1413) (6.5879,0.1433) (6.6243,0.1452) (6.6624,0.1472) (6.6776,0.1491) (6.6903,0.1511) (6.7087,0.153) (6.757,0.155) (6.7686,0.1569) (6.8345,0.1589) (6.855,0.1608) (6.8697,0.1628) (6.8933,0.1647) (6.9632,0.1667) (6.9791,0.1686) (7.0301,0.1706) (7.0687,0.1725) (7.0731,0.1745) (7.1033,0.1764) (7.1675,0.1784) (7.2141,0.1803) (7.2197,0.1823) (7.248,0.1842) (7.2876,0.1862) (7.2995,0.1881) (7.3132,0.1901) (7.3202,0.192) (7.3329,0.194) (7.3846,0.1959) (7.4334,0.1979) (7.5197,0.1998) (7.5431,0.2018) (7.5862,0.2037) (7.614,0.2057) (7.6308,0.2076) (7.6399,0.2096) (7.6438,0.2115) (7.675,0.2135) (7.7114,0.2154) (7.7205,0.2173) (7.7311,0.2193) (7.7727,0.2212) (7.8227,0.2232) (7.8965,0.2251) (7.969,0.2271) (7.9919,0.229) (8.0349,0.231) (8.0608,0.2329) (8.1244,0.2349) (8.1867,0.2368) (8.2531,0.2388) (8.2606,0.2407) (8.2782,0.2427) (8.4016,0.2446) (8.4681,0.2466) (8.571,0.2485) (8.6198,0.2505) (8.828,0.2524) (8.8696,0.2544) (8.9421,0.2563) (8.9533,0.2583) (9.0667,0.2602) (9.1661,0.2622) (9.4122,0.2641) (9.675,0.2661) (9.9881,0.268) (10.759,0.27) (10.845,0.2719) (11.67,0.2739) (14.014,0.2758) (15.135,0.2778) (18.587,0.2797) (19.806,0.2817) (20.149,0.2836) (20.703,0.2856) (20.834,0.2875) (21.284,0.2895) (21.555,0.2914) (21.981,0.2934) (23.054,0.2953) (24.22,0.2973) (24.487,0.2992) (24.921,0.3012) (25.172,0.3031) (25.278,0.3051) (26.072,0.307) (26.403,0.309) (26.677,0.3109) (27.572,0.3129) (28.098,0.3148) (28.254,0.3168) (28.683,0.3187) (29.266,0.3207) (29.355,0.3226) (29.707,0.3246) (30.201,0.3265) (30.345,0.3285) (30.552,0.3304) (30.617,0.3324) (30.684,0.3343) (31.29,0.3363) (31.59,0.3382) (31.916,0.3402) (32.234,0.3421) (32.726,0.3441) (33.059,0.346) (33.553,0.348) (33.931,0.3499) (34.063,0.3519) (34.226,0.3538) (34.628,0.3558) (34.748,0.3577) (34.967,0.3596) (35.19,0.3616) (35.367,0.3635) (35.681,0.3655) (35.777,0.3674) (35.913,0.3694) (36.04,0.3713) (36.276,0.3733) (36.443,0.3752) (36.572,0.3772) (36.802,0.3791) (37.224,0.3811) (37.362,0.383) (37.418,0.385) (37.613,0.3869) (37.906,0.3889) (38.175,0.3908) (38.397,0.3928) (38.724,0.3947) (38.939,0.3967) (39.032,0.3986) (39.09,0.4006) (39.155,0.4025) (39.186,0.4045) (39.222,0.4064) (40.157,0.4084) (40.486,0.4103) (40.68,0.4123) (40.871,0.4142) (41.056,0.4162) (41.072,0.4181) (41.166,0.4201) (41.25,0.422) (41.371,0.424) (41.587,0.4259) (41.782,0.4279) (41.992,0.4298) (42.218,0.4318) (42.292,0.4337) (42.487,0.4357) (43.021,0.4376) (43.11,0.4396) (43.218,0.4415) (43.259,0.4435) (43.481,0.4454) (43.549,0.4474) (43.745,0.4493) (43.955,0.4513) (44.14,0.4532) (44.346,0.4552) (44.562,0.4571) (44.812,0.4591) (45.547,0.461) (45.636,0.463) (45.709,0.4649) (45.942,0.4669) (45.996,0.4688) (46.409,0.4708) (46.988,0.4727) (47.004,0.4747) (47.322,0.4766) (47.371,0.4786) (47.697,0.4805) (47.851,0.4825) (47.928,0.4844) (48.072,0.4864) (48.191,0.4883) (48.386,0.4903) (48.695,0.4922) (48.979,0.4942) (49.308,0.4961) (49.484,0.4981) (49.924,0.5) (50.115,0.5019) (50.286,0.5039) (50.429,0.5058) (50.624,0.5078) (50.844,0.5097) (50.971,0.5117) (51.508,0.5136) (51.652,0.5156) (52.169,0.5175) (52.334,0.5195) (53.572,0.5214) (54.196,0.5234) (54.312,0.5253) (54.581,0.5273) (55.067,0.5292) (55.35,0.5312) (55.579,0.5331) (56.396,0.5351) (57.035,0.537) (58.193,0.539) (59.167,0.5409) (59.929,0.5429) (60.722,0.5448) (62.586,0.5468) (63.479,0.5487) (64.812,0.5507) (65.234,0.5526) (66.353,0.5546) (66.684,0.5565) (67.359,0.5585) (68.306,0.5604) (68.752,0.5624) (68.825,0.5643) (69.662,0.5663) (69.993,0.5682) (70.721,0.5702) (70.957,0.5721) (71.557,0.5741) (72.065,0.576) (73.227,0.578) (73.262,0.5799) (73.496,0.5819) (73.856,0.5838) (75.49,0.5858) (77.174,0.5877) (77.67,0.5897) (78.094,0.5916) (78.263,0.5936) (78.304,0.5955) (79.765,0.5975) (80.784,0.5994) (81.217,0.6014) (81.531,0.6033) (81.68,0.6053) (81.843,0.6072) (82.485,0.6092) (82.651,0.6111) (82.822,0.6131) (84.168,0.615) (84.619,0.617) (84.745,0.6189) (84.943,0.6209) (85.628,0.6228) (85.718,0.6248) (86.82,0.6267) (86.91,0.6287) (87.181,0.6306) (87.788,0.6326) (88.024,0.6345) (88.504,0.6365) (89.276,0.6384) (89.652,0.6404) (90.095,0.6423) (90.272,0.6442) (90.381,0.6462) (90.878,0.6481) (91.107,0.6501) (91.452,0.652) (92.991,0.654) (93.701,0.6559) (94.125,0.6579) (95.874,0.6598) (95.932,0.6618) (96.6,0.6637) (96.921,0.6657) (97.544,0.6676) (99.614,0.6696) (101.2,0.6715) (102.32,0.6735) (105.51,0.6754) (106.93,0.6774) (108.59,0.6793) (109.18,0.6813) (110.57,0.6832) (114.99,0.6852) (118.18,0.6871) (122.85,0.6881) (400.0,0.6881)};
\addplot[const plot, draw=bbGreen, line width=1.0pt] coordinates {(0.5,0) (1.6435,0.0009747) (1.738,0.001949) (2.2244,0.002924) (2.8019,0.003899) (3.039,0.004873) (3.1058,0.005848) (3.3054,0.006823) (3.7969,0.007797) (3.9372,0.008772) (4.1807,0.009747) (4.3056,0.01072) (4.6908,0.0117) (4.7124,0.01267) (4.8242,0.01365) (4.8355,0.01462) (4.892,0.01559) (5.0006,0.01657) (5.0025,0.01754) (5.0426,0.01852) (5.1369,0.01949) (5.144,0.02047) (5.1764,0.02144) (5.1781,0.02242) (5.2209,0.02339) (5.2645,0.02437) (5.322,0.02534) (5.4886,0.02632) (5.5079,0.02729) (5.6069,0.02827) (5.6146,0.02924) (5.6256,0.03021) (5.6578,0.03119) (5.684,0.03216) (5.7427,0.03314) (5.7468,0.03411) (5.8112,0.03509) (5.8187,0.03606) (5.8274,0.03704) (5.9265,0.03801) (5.9554,0.03899) (6.0166,0.03996) (6.1125,0.04094) (6.1655,0.04191) (6.1728,0.04288) (6.2511,0.04386) (6.2528,0.04483) (6.2547,0.04581) (6.3582,0.04678) (6.3704,0.04776) (6.4843,0.04873) (6.4971,0.04971) (6.5022,0.05068) (6.5695,0.05166) (6.6087,0.05263) (6.6676,0.05361) (6.6837,0.05458) (6.7561,0.05556) (6.7617,0.05653) (6.7848,0.0575) (6.8052,0.05848) (6.8341,0.05945) (6.8583,0.06043) (6.8881,0.0614) (6.8986,0.06238) (6.9204,0.06335) (6.9527,0.06433) (6.9745,0.0653) (6.9761,0.06628) (7.0373,0.06725) (7.073,0.06823) (7.099,0.0692) (7.1645,0.07018) (7.1945,0.07115) (7.2026,0.07212) (7.2763,0.0731) (7.2835,0.07407) (7.2853,0.07505) (7.2956,0.07602) (7.2973,0.077) (7.3117,0.07797) (7.3515,0.07895) (7.3669,0.07992) (7.3839,0.0809) (7.4054,0.08187) (7.4799,0.08285) (7.5007,0.08382) (7.5101,0.0848) (7.5233,0.08577) (7.5436,0.08674) (7.5561,0.08772) (7.5594,0.08869) (7.6561,0.08967) (7.699,0.09064) (7.7138,0.09162) (7.8067,0.09259) (7.8352,0.09357) (7.8629,0.09454) (7.8764,0.09552) (7.887,0.09649) (7.9056,0.09747) (7.9604,0.09844) (7.9636,0.09942) (7.9983,0.1004) (8.0755,0.1014) (8.125,0.1023) (8.144,0.1033) (8.1732,0.1043) (8.1808,0.1053) (8.2763,0.1062) (8.277,0.1072) (8.2979,0.1082) (8.3089,0.1092) (8.3269,0.1101) (8.3416,0.1111) (8.407,0.1121) (8.4374,0.1131) (8.4639,0.114) (8.5272,0.115) (8.5342,0.116) (8.5906,0.117) (8.6149,0.1179) (8.7267,0.1189) (8.7871,0.1199) (8.8019,0.1209) (8.8022,0.1218) (8.8871,0.1228) (8.9095,0.1238) (8.9303,0.1248) (8.9355,0.1257) (8.9522,0.1267) (8.9903,0.1277) (8.9933,0.1287) (9.0066,0.1296) (9.0117,0.1306) (9.042,0.1316) (9.0509,0.1326) (9.1459,0.1335) (9.1729,0.1345) (9.1825,0.1355) (9.1885,0.1365) (9.1987,0.1374) (9.2071,0.1384) (9.2219,0.1394) (9.255,0.1404) (9.2858,0.1413) (9.2927,0.1423) (9.3813,0.1433) (9.3864,0.1442) (9.3878,0.1452) (9.3948,0.1462) (9.4068,0.1472) (9.4903,0.1481) (9.55,0.1491) (9.5528,0.1501) (9.5731,0.1511) (9.735,0.152) (9.868,0.153) (9.8755,0.154) (9.9635,0.155) (9.9872,0.1559) (9.9979,0.1569) (10.021,0.1579) (10.101,0.1589) (10.108,0.1598) (10.126,0.1608) (10.166,0.1618) (10.177,0.1628) (10.238,0.1637) (10.248,0.1647) (10.272,0.1657) (10.294,0.1667) (10.381,0.1676) (10.381,0.1686) (10.399,0.1696) (10.402,0.1706) (10.427,0.1715) (10.439,0.1725) (10.456,0.1735) (10.517,0.1745) (10.55,0.1754) (10.644,0.1764) (10.817,0.1774) (10.832,0.1784) (10.832,0.1793) (10.864,0.1803) (10.878,0.1813) (10.893,0.1823) (10.914,0.1832) (10.941,0.1842) (10.943,0.1852) (10.966,0.1862) (11.0,0.1871) (11.036,0.1881) (11.038,0.1891) (11.042,0.1901) (11.06,0.191) (11.106,0.192) (11.129,0.193) (11.135,0.194) (11.172,0.1949) (11.209,0.1959) (11.211,0.1969) (11.23,0.1979) (11.27,0.1988) (11.284,0.1998) (11.298,0.2008) (11.321,0.2018) (11.425,0.2027) (11.434,0.2037) (11.448,0.2047) (11.477,0.2057) (11.571,0.2066) (11.572,0.2076) (11.578,0.2086) (11.645,0.2096) (11.667,0.2105) (11.786,0.2115) (11.811,0.2125) (11.917,0.2135) (11.946,0.2144) (11.983,0.2154) (11.989,0.2164) (12.079,0.2173) (12.093,0.2183) (12.121,0.2193) (12.17,0.2203) (12.186,0.2212) (12.259,0.2222) (12.464,0.2232) (12.473,0.2242) (12.495,0.2251) (12.549,0.2261) (12.66,0.2271) (12.846,0.2281) (12.868,0.229) (12.897,0.23) (12.943,0.231) (13.075,0.232) (13.136,0.2329) (13.303,0.2339) (13.304,0.2349) (13.46,0.2359) (13.525,0.2368) (13.542,0.2378) (13.634,0.2388) (13.645,0.2398) (13.701,0.2407) (13.786,0.2417) (13.919,0.2427) (13.967,0.2437) (13.975,0.2446) (14.053,0.2456) (14.053,0.2466) (14.101,0.2476) (14.111,0.2485) (14.271,0.2495) (14.405,0.2505) (14.523,0.2515) (14.541,0.2524) (14.682,0.2534) (14.712,0.2544) (14.95,0.2554) (15.165,0.2563) (15.165,0.2573) (15.222,0.2583) (15.269,0.2593) (15.312,0.2602) (15.667,0.2612) (15.794,0.2622) (16.188,0.2632) (16.585,0.2641) (16.822,0.2651) (16.888,0.2661) (16.907,0.2671) (17.013,0.268) (17.033,0.269) (17.546,0.27) (17.613,0.271) (17.878,0.2719) (19.045,0.2729) (19.157,0.2739) (19.742,0.2749) (19.82,0.2758) (22.069,0.2768) (22.341,0.2778) (22.679,0.2788) (23.09,0.2797) (23.099,0.2807) (24.109,0.2817) (24.33,0.2827) (25.149,0.2836) (25.202,0.2846) (26.91,0.2856) (27.064,0.2865) (27.242,0.2875) (28.026,0.2885) (28.56,0.2895) (28.974,0.2904) (29.12,0.2914) (29.142,0.2924) (29.555,0.2934) (29.953,0.2943) (30.354,0.2953) (30.618,0.2963) (30.841,0.2973) (31.203,0.2982) (31.318,0.2992) (31.411,0.3002) (33.077,0.3012) (33.274,0.3021) (33.427,0.3031) (33.8,0.3041) (33.822,0.3051) (33.93,0.306) (34.135,0.307) (34.323,0.308) (34.337,0.309) (35.177,0.3099) (35.472,0.3109) (35.505,0.3119) (35.907,0.3129) (35.939,0.3138) (35.989,0.3148) (36.145,0.3158) (36.303,0.3168) (36.386,0.3177) (36.43,0.3187) (36.931,0.3197) (37.811,0.3207) (37.921,0.3216) (38.38,0.3226) (38.48,0.3236) (38.927,0.3246) (38.939,0.3255) (39.559,0.3265) (39.657,0.3275) (40.245,0.3285) (40.265,0.3294) (40.764,0.3304) (40.782,0.3314) (40.823,0.3324) (41.007,0.3333) (41.108,0.3343) (42.131,0.3353) (42.331,0.3363) (42.397,0.3372) (42.736,0.3382) (42.905,0.3392) (43.527,0.3402) (44.026,0.3411) (44.413,0.3421) (44.601,0.3431) (44.793,0.3441) (44.83,0.345) (45.003,0.346) (45.162,0.347) (45.594,0.348) (45.608,0.3489) (46.567,0.3499) (46.975,0.3509) (47.04,0.3519) (47.311,0.3528) (47.341,0.3538) (48.799,0.3548) (49.22,0.3558) (49.629,0.3567) (49.822,0.3577) (49.988,0.3587) (50.314,0.3596) (51.65,0.3606) (51.664,0.3616) (52.019,0.3626) (52.092,0.3635) (52.158,0.3645) (52.504,0.3655) (52.65,0.3665) (53.069,0.3674) (53.441,0.3684) (53.459,0.3694) (53.683,0.3704) (53.878,0.3713) (54.017,0.3723) (55.133,0.3733) (55.22,0.3743) (55.456,0.3752) (55.787,0.3762) (55.976,0.3772) (56.071,0.3782) (56.173,0.3791) (56.687,0.3801) (56.76,0.3811) (56.783,0.3821) (56.793,0.383) (57.226,0.384) (57.63,0.385) (57.755,0.386) (57.953,0.3869) (58.078,0.3879) (58.534,0.3889) (59.585,0.3899) (59.645,0.3908) (60.309,0.3918) (60.673,0.3928) (61.01,0.3938) (61.231,0.3947) (61.412,0.3957) (61.472,0.3967) (61.528,0.3977) (61.53,0.3986) (62.341,0.3996) (62.496,0.4006) (62.808,0.4016) (62.919,0.4025) (63.445,0.4035) (63.983,0.4045) (64.073,0.4055) (64.413,0.4064) (64.84,0.4074) (65.217,0.4084) (65.755,0.4094) (66.878,0.4103) (67.442,0.4113) (67.863,0.4123) (68.282,0.4133) (68.501,0.4142) (69.444,0.4152) (69.678,0.4162) (69.965,0.4172) (70.052,0.4181) (70.249,0.4191) (70.464,0.4201) (70.696,0.4211) (70.699,0.422) (70.918,0.423) (71.06,0.424) (71.976,0.425) (72.409,0.4259) (72.525,0.4269) (72.709,0.4279) (73.353,0.4288) (73.564,0.4298) (73.624,0.4308) (73.886,0.4318) (73.889,0.4327) (73.961,0.4337) (74.273,0.4347) (74.766,0.4357) (75.16,0.4366) (77.356,0.4376) (78.418,0.4386) (78.575,0.4396) (80.583,0.4405) (83.309,0.4415) (83.567,0.4425) (99.688,0.4435) (99.762,0.4444) (108.07,0.4454) (400.0,0.4454)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/occ_pod.tex <==
% occ_pod.tex — generated (occlusion sweep), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmin=-5, xmax=95,
  ylabel={$P(\mathrm{detection})$}, xlabel={occlusion level},
  xtick={0,30,60,90}, xticklabels={{0\%},{30\%},{60\%},{90\%}},
  ymin=0, ymax=1.05, ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[draw=bbBlue, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbBlue, draw=bbBlue}] coordinates {(0,0.8012) (10,0.8018) (20,0.7994) (30,0.7887) (40,0.7542) (50,0.6911) (60,0.5923) (70,0.4851) (80,0.3595) (90,0.2226)};
\addplot[draw=bbOrange, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbOrange, draw=bbOrange}] coordinates {(0,0.7281) (10,0.1099) (20,0.0005848) (30,0.0005848) (40,0.0005848) (50,0.0005848) (60,0.0005848) (70,0.0005848) (80,0.0005848) (90,0.0005848)};
\addplot[draw=bbGreen, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbGreen, draw=bbGreen}] coordinates {(0,0.569) (10,0.2304) (20,0.1023) (30,0.002924) (40,0.004094) (50,0.0) (60,0.0) (70,0.0) (80,0.0) (90,0.0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/occ_rot.tex <==
% occ_rot.tex — generated (occlusion sweep), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmin=-5, xmax=95,
  ylabel={median error ($^\circ$)}, xlabel={occlusion level},
  xtick={0,30,60,90}, xticklabels={{0\%},{30\%},{60\%},{90\%}},
  ymode=log, log ticks with fixed point, ytick={0.5,1,2,5,10,25},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[draw=bbBlue, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbBlue, draw=bbBlue}] coordinates {(0,1.077) (10,1.103) (20,1.112) (30,1.147) (40,1.061) (50,1.054) (60,0.8871) (70,0.89) (80,0.7415) (90,0.7878)};
\addplot[draw=bbOrange, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbOrange, draw=bbOrange}] coordinates {(0,1.242) (10,1.617)};
\addplot[draw=bbGreen, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbGreen, draw=bbGreen}] coordinates {(0,3.036) (10,18.79) (20,24.24)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/occ_trans.tex <==
% occ_trans.tex — generated (occlusion sweep), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=4.05cm, height=3.4cm, xmin=-5, xmax=95,
  ylabel={median error (mm)}, xlabel={occlusion level},
  xtick={0,30,60,90}, xticklabels={{0\%},{30\%},{60\%},{90\%}},
  ymode=log, log ticks with fixed point, ytick={5,10,25,50,100},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[draw=bbBlue, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbBlue, draw=bbBlue}] coordinates {(0,3.757) (10,3.854) (20,3.872) (30,3.905) (40,3.991) (50,3.946) (60,3.776) (70,3.591) (80,3.569) (90,3.661)};
\addplot[draw=bbOrange, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbOrange, draw=bbOrange}] coordinates {(0,25.62) (10,33.0)};
\addplot[draw=bbGreen, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbGreen, draw=bbGreen}] coordinates {(0,19.04) (10,91.21) (20,107.6)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/unocc_pod.tex <==
% unocc_pod.tex — generated (unoccluded marginals), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=5.6cm, height=4.0cm,
  xlabel={obliquity ($^\circ$)}, ylabel={$P(\mathrm{detection})$},
  ymin=0, ymax=1.05, ytick={0,0.25,0.5,0.75,1}, yticklabels={0,,0.5,,1},
             xtick={-90,-60,-30,0,30,60,90},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[draw=bbBlue, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbBlue, draw=bbBlue}] coordinates {(-90,0.0) (-80,0.3556) (-70,0.8) (-60,1.0) (-50,1.0) (-40,1.0) (-30,1.0) (-20,1.0) (-10,1.0) (0,1.0) (10,1.0) (20,1.0) (30,1.0) (40,1.0) (50,1.0) (60,0.9667) (70,0.7444) (80,0.08889) (90,0.0)};
\addplot[draw=bbOrange, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbOrange, draw=bbOrange}] coordinates {(-90,0.0) (-80,0.06667) (-70,0.4889) (-60,0.7556) (-50,0.9111) (-40,1.0) (-30,1.0) (-20,1.0) (-10,1.0) (0,1.0) (10,1.0) (20,1.0) (30,1.0) (40,1.0) (50,0.9889) (60,0.8667) (70,0.5333) (80,0.2222) (90,0.0)};
\addplot[draw=bbGreen, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbGreen, draw=bbGreen}] coordinates {(-90,0.0) (-80,0.2667) (-70,0.5111) (-60,0.5111) (-50,0.6333) (-40,0.7889) (-30,0.7889) (-20,0.8) (-10,0.7889) (0,0.8) (10,0.8) (20,0.8) (30,0.8) (40,0.8) (50,0.6556) (60,0.5111) (70,0.5) (80,0.05556) (90,0.0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/unocc_rot.tex <==
% unocc_rot.tex — generated (unoccluded marginals), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=5.6cm, height=4.0cm,
  xlabel={obliquity ($^\circ$)}, ylabel={rotation error ($^\circ$)},
  ymode=log, log ticks with fixed point, xtick={-90,-60,-30,0,30,60,90},
             ytick={0.1,0.5,1,5,10},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[draw=none, fill=bbBlue, fill opacity=0.15, forget plot] coordinates {(-80,0.3715) (-70,0.3137) (-60,0.3876) (-50,0.4385) (-40,0.4881) (-30,0.5188) (-20,0.5521) (-10,0.7286) (0,0.8319) (10,0.3568) (20,0.1661) (30,0.2104) (40,0.1359) (50,0.1306) (60,0.1603) (70,0.1479) (80,0.2295) (80,0.2638) (70,0.5411) (60,0.2879) (50,0.2433) (40,0.2607) (30,0.291) (20,0.3658) (10,1.122) (0,2.876) (-10,1.968) (-20,1.125) (-30,0.8604) (-40,0.8272) (-50,0.6867) (-60,0.7185) (-70,0.5926) (-80,0.5723)} \closedcycle;
\addplot[draw=bbBlue, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbBlue, draw=bbBlue}] coordinates {(-80,0.4544) (-70,0.4474) (-60,0.5253) (-50,0.5524) (-40,0.6342) (-30,0.677) (-20,0.7455) (-10,1.246) (0,1.446) (10,0.6195) (20,0.2642) (30,0.2485) (40,0.1951) (50,0.1798) (60,0.2159) (70,0.2991) (80,0.2542)};
\addplot[draw=none, fill=bbOrange, fill opacity=0.15, forget plot] coordinates {(-80,0.377) (-70,0.3623) (-60,0.3232) (-50,0.312) (-40,0.2584) (-30,0.3126) (-20,0.3196) (-10,0.7579) (0,1.121) (10,0.6806) (20,0.3676) (30,0.2502) (40,0.2097) (50,0.2036) (60,0.2018) (70,0.2731) (80,0.6432) (80,0.814) (70,0.4615) (60,0.4774) (50,0.5855) (40,0.5672) (30,0.8289) (20,1.22) (10,3.012) (0,7.141) (-10,5.246) (-20,1.305) (-30,0.8632) (-40,0.4717) (-50,0.5743) (-60,0.5639) (-70,0.6674) (-80,0.5496)} \closedcycle;
\addplot[draw=bbOrange, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbOrange, draw=bbOrange}] coordinates {(-80,0.4934) (-70,0.4571) (-60,0.4584) (-50,0.4092) (-40,0.3383) (-30,0.4399) (-20,0.6094) (-10,1.549) (0,2.079) (10,1.399) (20,0.6406) (30,0.399) (40,0.3714) (50,0.3226) (60,0.3123) (70,0.3232) (80,0.756)};
\addplot[draw=none, fill=bbGreen, fill opacity=0.15, forget plot] coordinates {(-80,1.05) (-70,0.5381) (-60,0.9238) (-50,0.8018) (-40,0.9087) (-30,1.014) (-20,1.008) (-10,1.793) (0,1.63) (10,1.505) (20,1.106) (30,0.7778) (40,0.4942) (50,0.5263) (60,0.6063) (70,0.6953) (80,0.473) (80,1.004) (70,1.165) (60,1.109) (50,1.762) (40,1.89) (30,2.123) (20,4.102) (10,12.16) (0,10.33) (-10,13.74) (-20,3.959) (-30,3.37) (-40,1.892) (-50,1.735) (-60,1.507) (-70,1.247) (-80,1.505)} \closedcycle;
\addplot[draw=bbGreen, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbGreen, draw=bbGreen}] coordinates {(-80,1.24) (-70,0.9464) (-60,1.245) (-50,1.055) (-40,1.432) (-30,1.636) (-20,1.762) (-10,3.451) (0,6.835) (10,3.203) (20,2.113) (30,1.158) (40,1.089) (50,0.8569) (60,0.8674) (70,0.9434) (80,0.9313)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/unocc_trans_ang.tex <==
% unocc_trans_ang.tex — generated (unoccluded marginals), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=5.6cm, height=4.0cm,
  xlabel={obliquity ($^\circ$)}, ylabel={translation error (mm)},
  ymode=log, log ticks with fixed point, xtick={-90,-60,-30,0,30,60,90},
             ytick={2,5,10,25,50,100},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[draw=none, fill=bbBlue, fill opacity=0.15, forget plot] coordinates {(-80,2.322) (-70,4.679) (-60,3.401) (-50,3.625) (-40,3.233) (-30,2.919) (-20,2.755) (-10,1.953) (0,2.685) (10,2.497) (20,2.155) (30,2.439) (40,3.033) (50,2.193) (60,3.572) (70,3.774) (80,2.418) (80,3.07) (70,5.728) (60,5.597) (50,6.376) (40,5.333) (30,4.681) (20,5.011) (10,4.488) (0,4.056) (-10,5.445) (-20,5.202) (-30,5.302) (-40,5.47) (-50,6.071) (-60,6.76) (-70,6.246) (-80,4.779)} \closedcycle;
\addplot[draw=bbBlue, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbBlue, draw=bbBlue}] coordinates {(-80,3.217) (-70,5.214) (-60,4.196) (-50,4.6) (-40,3.874) (-30,3.69) (-20,3.333) (-10,2.361) (0,3.032) (10,3.252) (20,3.398) (30,3.055) (40,3.812) (50,3.552) (60,4.355) (70,4.578) (80,2.784)};
\addplot[draw=none, fill=bbOrange, fill opacity=0.15, forget plot] coordinates {(-80,5.085) (-70,4.531) (-60,6.735) (-50,7.003) (-40,7.791) (-30,7.062) (-20,5.566) (-10,5.308) (0,7.082) (10,14.86) (20,15.05) (30,7.369) (40,7.324) (50,7.967) (60,6.444) (70,6.322) (80,3.268) (80,6.942) (70,12.6) (60,25.65) (50,32.54) (40,41.9) (30,52.3) (20,49.13) (10,51.09) (0,66.4) (-10,77.11) (-20,73.89) (-30,70.59) (-40,66.0) (-50,44.63) (-60,37.26) (-70,16.73) (-80,6.446)} \closedcycle;
\addplot[draw=bbOrange, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbOrange, draw=bbOrange}] coordinates {(-80,5.921) (-70,5.947) (-60,18.77) (-50,30.6) (-40,37.88) (-30,38.81) (-20,23.98) (-10,21.71) (0,38.5) (10,36.9) (20,35.1) (30,27.27) (40,25.5) (50,19.19) (60,14.23) (70,9.145) (80,4.838)};
\addplot[draw=none, fill=bbGreen, fill opacity=0.15, forget plot] coordinates {(-80,7.434) (-70,9.187) (-60,7.717) (-50,6.762) (-40,8.514) (-30,7.284) (-20,8.44) (-10,8.807) (0,8.897) (10,8.47) (20,10.3) (30,9.932) (40,9.752) (50,8.755) (60,5.875) (70,8.062) (80,8.922) (80,21.74) (70,29.12) (60,26.91) (50,36.13) (40,55.46) (30,43.81) (20,54.38) (10,56.18) (0,49.19) (-10,58.85) (-20,60.0) (-30,56.77) (-40,49.26) (-50,41.11) (-60,34.34) (-70,33.62) (-80,12.0)} \closedcycle;
\addplot[draw=bbGreen, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbGreen, draw=bbGreen}] coordinates {(-80,10.06) (-70,11.58) (-60,11.8) (-50,13.63) (-40,27.33) (-30,30.84) (-20,39.52) (-10,27.27) (0,25.3) (10,28.58) (20,36.64) (30,30.91) (40,31.3) (50,14.54) (60,10.09) (70,12.19) (80,13.07)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan/unocc_trans_dist.tex <==
% unocc_trans_dist.tex — generated (unoccluded marginals), edit freely
\providecolor{bbGreen}{HTML}{009E73}
\providecolor{bbBlue}{HTML}{0072B2}
\providecolor{bbOrange}{HTML}{E69F00}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[width=5.6cm, height=4.0cm,
  xlabel={camera distance}, ylabel={translation error (mm)},
  ymode=log, log ticks with fixed point, ytick={2,5,10,25,50,100},
             xtick={1000,2000,3000}, xticklabels={{1\,m},{2\,m},{3\,m}},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  ]
\addplot[draw=none, fill=bbBlue, fill opacity=0.15, forget plot] coordinates {(1000,2.474) (2000,3.124) (3000,3.561) (3000,8.377) (2000,5.297) (1000,3.722)} \closedcycle;
\addplot[draw=bbBlue, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbBlue, draw=bbBlue}] coordinates {(1000,3.039) (2000,4.075) (3000,5.947)};
\addplot[draw=none, fill=bbOrange, fill opacity=0.15, forget plot] coordinates {(1000,4.398) (2000,21.48) (3000,43.8) (3000,81.55) (2000,40.72) (1000,7.29)} \closedcycle;
\addplot[draw=bbOrange, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbOrange, draw=bbOrange}] coordinates {(1000,6.156) (2000,31.89) (3000,66.29)};
\addplot[draw=none, fill=bbGreen, fill opacity=0.15, forget plot] coordinates {(1000,6.328) (2000,30.35) (3000,48.29) (3000,93.06) (2000,55.98) (1000,10.64)} \closedcycle;
\addplot[draw=bbGreen, line width=1.0pt, mark=*, mark size=1.1pt, mark options={fill=bbGreen, draw=bbGreen}] coordinates {(1000,8.277) (2000,41.25) (3000,65.38)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_april_det.tex <==
% floorplan fan: AprilTag / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9933;green,0.7473;blue,0.435}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9933;green,0.7473;blue,0.435}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9933;green,0.7473;blue,0.435}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_april_rot.tex <==
% floorplan fan: AprilTag / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.8183;green,0.923;blue,0.5239}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4394;green,0.7583;blue,0.3924}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1653;green,0.6268;blue,0.3297}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0525;green,0.5047;blue,0.2664}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.074;green,0.5443;blue,0.2871}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.188;green,0.6379;blue,0.3354}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1327;green,0.611;blue,0.3216}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4075;green,0.7443;blue,0.3888}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5111;green,0.7897;blue,0.4004}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4133;green,0.7468;blue,0.3895}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5069;green,0.7878;blue,0.3999}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.8785;blue,0.5458}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9889;green,0.6592;blue,0.3695}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9287;green,0.3677;blue,0.2357}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2075;green,0.6473;blue,0.3402}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0593;green,0.5173;blue,0.273}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.1019;green,0.5958;blue,0.3139}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4631;green,0.7686;blue,0.395}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9574;green,0.982;blue,0.6906}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5409;green,0.8028;blue,0.4037}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9925;green,0.7054;blue,0.3997}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9825;green,0.6125;blue,0.3481}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7192;green,0.0693;blue,0.1505}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8553;green,0.9388;blue,0.5509}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0534;green,0.5064;blue,0.2673}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9952;green,0.8392;blue,0.5123}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7263;green,0.0761;blue,0.1506}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_april_trans.tex <==
% floorplan fan: AprilTag / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.6612;green,0.8554;blue,0.4226}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5007;green,0.7851;blue,0.3992}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5237;green,0.7952;blue,0.4018}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6278;green,0.8408;blue,0.4134}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6002;green,0.8288;blue,0.4103}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5581;green,0.8103;blue,0.4056}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6264;green,0.8402;blue,0.4133}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5274;green,0.7968;blue,0.4022}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6268;green,0.8404;blue,0.4133}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5028;green,0.7861;blue,0.3995}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1411;green,0.615;blue,0.3237}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9845;green,0.627;blue,0.3548}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9825;green,0.613;blue,0.3483}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9798;green,0.5928;blue,0.3391}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9715;green,0.5323;blue,0.3113}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.971;green,0.5291;blue,0.3099}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9798;green,0.5934;blue,0.3393}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.993;green,0.729;blue,0.4196}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9921;green,0.6847;blue,0.3823}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9936;green,0.7622;blue,0.4475}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7796;green,0.1272;blue,0.1517}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.895;green,0.2971;blue,0.2032}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9009;green,0.3093;blue,0.2088}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8737;green,0.2524;blue,0.1827}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8597;green,0.223;blue,0.1691}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9934;green,0.7507;blue,0.4378}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7857;green,0.1331;blue,0.1518}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.841;green,0.1861;blue,0.153}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_aruco_det.tex <==
% floorplan fan: ArUco / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.9973;green,0.9187;blue,0.613}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.851;green,0.937;blue,0.545}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9007;green,0.958;blue,0.613}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,1.0;green,1.0;blue,0.749}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9933;green,0.7473;blue,0.435}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.843;green,0.188;blue,0.153}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9933;green,0.7473;blue,0.435}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3007;green,0.6927;blue,0.3633}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.102;green,0.596;blue,0.314}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4837;green,0.7777;blue,0.3973}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5673;green,0.8143;blue,0.4067}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9987;green,0.9593;blue,0.681}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.843;green,0.188;blue,0.153}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9933;green,0.7473;blue,0.435}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_aruco_rot.tex <==
% floorplan fan: ArUco / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.8725;green,0.2499;blue,0.1815}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.8726;green,0.25;blue,0.1815}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9615;green,0.4595;blue,0.2779}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9829;green,0.6159;blue,0.3497}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9931;green,0.7373;blue,0.4265}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9958;green,0.8669;blue,0.5356}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9966;green,0.8962;blue,0.5754}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9983;green,0.9496;blue,0.6646}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9988;green,0.9625;blue,0.6863}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.8856;green,0.2773;blue,0.1941}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9368;green,0.3845;blue,0.2435}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.969;green,0.5143;blue,0.303}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9681;green,0.5077;blue,0.3}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9971;green,0.912;blue,0.6018}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9966;green,0.8965;blue,0.576}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.8609;green,0.2256;blue,0.1703}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9189;green,0.3472;blue,0.2263}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9659;green,0.4918;blue,0.2927}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9847;green,0.6286;blue,0.3555}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9937;green,0.763;blue,0.4482}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9952;green,0.8399;blue,0.5129}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9971;green,0.912;blue,0.6019}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9985;green,0.9538;blue,0.6718}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8822;green,0.2702;blue,0.1908}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.6822;green,0.0337;blue,0.1497}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9952;green,0.8412;blue,0.514}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9973;green,0.9175;blue,0.611}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8579;green,0.2191;blue,0.1673}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8573;green,0.218;blue,0.1668}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9667;green,0.4976;blue,0.2954}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.985;green,0.6312;blue,0.3567}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9936;green,0.762;blue,0.4474}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9951;green,0.8336;blue,0.5076}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.999;green,0.9689;blue,0.6969}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8965;green,0.3001;blue,0.2046}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6918;green,0.043;blue,0.1499}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_aruco_trans.tex <==
% floorplan fan: ArUco / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.9983;green,0.9487;blue,0.6633}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9059;green,0.3199;blue,0.2137}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9463;green,0.4046;blue,0.2527}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9531;green,0.4188;blue,0.2592}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9596;green,0.4458;blue,0.2716}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9557;green,0.4243;blue,0.2617}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9767;green,0.5708;blue,0.329}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.8461;green,0.1946;blue,0.156}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9357;green,0.3824;blue,0.2425}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6808;green,0.8638;blue,0.4352}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9996;green,0.9881;blue,0.7291}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9964;green,0.8915;blue,0.5676}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.6532;green,0.8519;blue,0.4174}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9926;green,0.7093;blue,0.403}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9933;green,0.9972;blue,0.7398}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.667;green,0.0192;blue,0.1494}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7125;green,0.0628;blue,0.1503}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7801;green,0.1276;blue,0.1517}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8143;green,0.1605;blue,0.1524}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.776;green,0.1237;blue,0.1516}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7399;green,0.0891;blue,0.1509}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7161;green,0.0663;blue,0.1504}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7767;green,0.1244;blue,0.1516}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.853;green,0.2089;blue,0.1626}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7643;green,0.1125;blue,0.1514}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8258;green,0.1715;blue,0.1526}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7141;green,0.0644;blue,0.1504}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7233;green,0.0732;blue,0.1506}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.647;green,0.0;blue,0.149}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_blob_det.tex <==
% floorplan fan: BlobBoards / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.068;green,0.5333;blue,0.2813}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.102;green,0.596;blue,0.314}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_blob_rot.tex <==
% floorplan fan: BlobBoards / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.5324;green,0.799;blue,0.4028}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4912;green,0.781;blue,0.3982}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4554;green,0.7653;blue,0.3942}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4327;green,0.7553;blue,0.3917}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3826;green,0.7325;blue,0.3837}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.326;green,0.705;blue,0.3696}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1548;green,0.6217;blue,0.3271}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0874;green,0.569;blue,0.2999}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2291;green,0.6578;blue,0.3455}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0862;green,0.5669;blue,0.2988}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0045;green,0.4164;blue,0.2204}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.044;green,0.489;blue,0.2582}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0101;green,0.4266;blue,0.2257}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0169;green,0.4392;blue,0.2323}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3472;green,0.7153;blue,0.3749}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0519;green,0.5037;blue,0.2659}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.8825;green,0.9503;blue,0.5881}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.6301;green,0.8418;blue,0.4137}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4913;green,0.781;blue,0.3982}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3742;green,0.7284;blue,0.3816}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.373;green,0.7279;blue,0.3813}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3257;green,0.7048;blue,0.3695}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3947;green,0.7384;blue,0.3867}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3876;green,0.735;blue,0.3849}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3215;green,0.7028;blue,0.3685}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2798;green,0.6825;blue,0.3582}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0301;green,0.4636;blue,0.245}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0112;green,0.4287;blue,0.2268}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9922;green,0.9967;blue,0.7383}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7623;green,0.8989;blue,0.4878}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6351;green,0.844;blue,0.4142}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5117;green,0.79;blue,0.4005}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4397;green,0.7584;blue,0.3924}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4171;green,0.7485;blue,0.3899}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4289;green,0.7537;blue,0.3912}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.3373;green,0.7105;blue,0.3724}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.356;green,0.7196;blue,0.3771}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5793;green,0.8196;blue,0.408}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.1154;green,0.6025;blue,0.3173}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0768;green,0.5496;blue,0.2898}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0404;green,0.4824;blue,0.2548}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0683;green,0.5339;blue,0.2816}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0503;green,0.5008;blue,0.2644}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_blob_trans.tex <==
% floorplan fan: BlobBoards / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.083;green,0.561;blue,0.2958}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0214;green,0.4474;blue,0.2365}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0849;green,0.5644;blue,0.2975}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0946;green,0.5824;blue,0.3069}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1948;green,0.6412;blue,0.3371}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2696;green,0.6775;blue,0.3556}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1924;green,0.64;blue,0.3364}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4836;green,0.7776;blue,0.3973}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1416;green,0.6153;blue,0.3238}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.042;green,0.4855;blue,0.2564}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0169;green,0.4392;blue,0.2323}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.088;green,0.5701;blue,0.3005}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1438;green,0.6163;blue,0.3244}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2965;green,0.6907;blue,0.3623}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3229;green,0.7035;blue,0.3688}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0983;green,0.5892;blue,0.3105}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2117;green,0.6494;blue,0.3413}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2254;green,0.6561;blue,0.3446}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3624;green,0.7227;blue,0.3787}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4193;green,0.7494;blue,0.3901}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4503;green,0.763;blue,0.3936}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4903;green,0.7806;blue,0.3981}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4535;green,0.7645;blue,0.394}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5322;green,0.799;blue,0.4028}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5484;green,0.806;blue,0.4046}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2697;green,0.6776;blue,0.3556}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4074;green,0.7442;blue,0.3888}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.1718;green,0.63;blue,0.3313}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3403;green,0.712;blue,0.3732}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2603;green,0.673;blue,0.3533}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3021;green,0.6934;blue,0.3637}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3555;green,0.7194;blue,0.377}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.395;green,0.7386;blue,0.3868}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4392;green,0.7582;blue,0.3924}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6566;green,0.8534;blue,0.4196}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6459;green,0.8488;blue,0.4154}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.3657;green,0.7243;blue,0.3795}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6141;green,0.8348;blue,0.4119}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7111;green,0.8769;blue,0.4548}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6913;green,0.8683;blue,0.442}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9038;green,0.9593;blue,0.6173}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5704;green,0.8157;blue,0.407}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.406;green,0.7436;blue,0.3887}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5933;green,0.8257;blue,0.4096}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5154;green,0.7916;blue,0.4009}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6878;green,0.8668;blue,0.4397}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6724;green,0.8602;blue,0.4298}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8204;green,0.9239;blue,0.5253}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_cbar_det.tex <==
% floorplan colorbar: det — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgn, colorbar, point meta min=0.0, point meta max=1.0,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={P(detection)}, ylabel style={font=\scriptsize},
    ytick={0.0,0.25,0.5,0.75,1.0}, yticklabels={0,.25,.5,.75,1}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_cbar_rot.tex <==
% floorplan colorbar: rot — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgnrev, colorbar, point meta min=-0.699, point meta max=1.699,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={rot.~error [$^\circ$]}, ylabel style={font=\scriptsize},
    ytick={-0.699,-0.301,0.0,0.301,0.699,1.1761,1.699}, yticklabels={0.2,0.5,1,2,5,15,50}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_10/floorplan_cbar_trans.tex <==
% floorplan colorbar: trans — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgnrev, colorbar, point meta min=0.301, point meta max=2.0792,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={trans.~error [mm]}, ylabel style={font=\scriptsize},
    ytick={0.301,0.699,1.0,1.3979,1.7782,2.0792}, yticklabels={2,5,10,25,60,120}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_april_det.tex <==
% floorplan fan: AprilTag / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_april_rot.tex <==
% floorplan fan: AprilTag / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5069;green,0.7878;blue,0.3999}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_april_trans.tex <==
% floorplan fan: AprilTag / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1411;green,0.615;blue,0.3237}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_aruco_det.tex <==
% floorplan fan: ArUco / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_aruco_rot.tex <==
% floorplan fan: ArUco / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_aruco_trans.tex <==
% floorplan fan: ArUco / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_blob_det.tex <==
% floorplan fan: BlobBoards / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.102;green,0.596;blue,0.314}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.851;green,0.937;blue,0.545}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.068;green,0.5333;blue,0.2813}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3007;green,0.6927;blue,0.3633}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.068;green,0.5333;blue,0.2813}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4;green,0.741;blue,0.388}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.102;green,0.596;blue,0.314}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,1.0;green,1.0;blue,0.749}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7177;green,0.8797;blue,0.459}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4;green,0.741;blue,0.388}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4;green,0.741;blue,0.388}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7177;green,0.8797;blue,0.459}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9007;green,0.958;blue,0.613}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4;green,0.741;blue,0.388}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.102;green,0.596;blue,0.314}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.2013;green,0.6443;blue,0.3387}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_blob_rot.tex <==
% floorplan fan: BlobBoards / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.5863;green,0.8226;blue,0.4088}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4651;green,0.7695;blue,0.3953}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4453;green,0.7609;blue,0.3931}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.443;green,0.7598;blue,0.3928}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4078;green,0.7444;blue,0.3889}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3443;green,0.7139;blue,0.3742}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1804;green,0.6342;blue,0.3335}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1146;green,0.6021;blue,0.3171}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2782;green,0.6817;blue,0.3577}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0925;green,0.5784;blue,0.3048}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0084;green,0.4234;blue,0.224}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0467;green,0.4941;blue,0.2609}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0217;green,0.448;blue,0.2368}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0355;green,0.4735;blue,0.2501}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3505;green,0.7169;blue,0.3757}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0415;green,0.4845;blue,0.2559}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9485;green,0.9782;blue,0.6785}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7825;green,0.9075;blue,0.5008}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.6586;green,0.8543;blue,0.4209}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.495;green,0.7826;blue,0.3986}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4355;green,0.7566;blue,0.392}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4247;green,0.7518;blue,0.3908}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4769;green,0.7747;blue,0.3966}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3904;green,0.7363;blue,0.3856}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3421;green,0.7128;blue,0.3736}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.6216;green,0.8381;blue,0.4127}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2893;green,0.6872;blue,0.3605}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0801;green,0.5556;blue,0.2929}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0427;green,0.4867;blue,0.257}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0191;green,0.4432;blue,0.2343}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9976;green,0.9283;blue,0.629}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8273;green,0.9268;blue,0.5297}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7125;green,0.8774;blue,0.4556}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5023;green,0.7858;blue,0.3994}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4627;green,0.7685;blue,0.395}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4531;green,0.7643;blue,0.3939}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4259;green,0.7523;blue,0.3909}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.3716;green,0.7272;blue,0.3809}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.356;green,0.7196;blue,0.3771}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9749;green,0.5571;blue,0.3227}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.3991;green,0.7406;blue,0.3878}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.2178;green,0.6524;blue,0.3428}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0602;green,0.5189;blue,0.2738}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0635;green,0.525;blue,0.277}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0582;green,0.5153;blue,0.2719}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_blob_trans.tex <==
% floorplan fan: BlobBoards / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0892;green,0.5723;blue,0.3017}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.035;green,0.4726;blue,0.2497}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1012;green,0.5945;blue,0.3132}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1078;green,0.5988;blue,0.3154}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2197;green,0.6533;blue,0.3432}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3081;green,0.6963;blue,0.3652}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1947;green,0.6411;blue,0.337}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5062;green,0.7876;blue,0.3999}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1836;green,0.6357;blue,0.3343}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0397;green,0.4812;blue,0.2542}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.023;green,0.4503;blue,0.2381}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0989;green,0.5903;blue,0.311}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1313;green,0.6103;blue,0.3213}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2911;green,0.688;blue,0.361}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3176;green,0.7009;blue,0.3675}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1293;green,0.6093;blue,0.3208}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2641;green,0.6749;blue,0.3543}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3333;green,0.7085;blue,0.3714}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4883;green,0.7797;blue,0.3978}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3443;green,0.7139;blue,0.3742}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4568;green,0.7659;blue,0.3943}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5132;green,0.7906;blue,0.4006}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4655;green,0.7697;blue,0.3953}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4277;green,0.7531;blue,0.3911}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.6621;green,0.8558;blue,0.4232}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2852;green,0.6851;blue,0.3595}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5337;green,0.7996;blue,0.4029}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3063;green,0.6954;blue,0.3647}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2778;green,0.6815;blue,0.3577}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3197;green,0.7019;blue,0.3681}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4637;green,0.7689;blue,0.3951}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3672;green,0.7251;blue,0.3799}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8405;green,0.9325;blue,0.5382}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4714;green,0.7723;blue,0.396}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.783;green,0.9078;blue,0.5012}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7259;green,0.8832;blue,0.4643}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5285;green,0.7973;blue,0.4023}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6164;green,0.8358;blue,0.4121}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6996;green,0.8719;blue,0.4473}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5669;green,0.8141;blue,0.4066}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9038;green,0.9593;blue,0.6173}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6387;green,0.8456;blue,0.4146}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6398;green,0.8461;blue,0.4147}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6561;green,0.8532;blue,0.4193}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4938;green,0.7821;blue,0.3985}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7318;green,0.8857;blue,0.4681}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6375;green,0.8451;blue,0.4145}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8204;green,0.9239;blue,0.5253}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_cbar_det.tex <==
% floorplan colorbar: det — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgn, colorbar, point meta min=0.0, point meta max=1.0,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={P(detection)}, ylabel style={font=\scriptsize},
    ytick={0.0,0.25,0.5,0.75,1.0}, yticklabels={0,.25,.5,.75,1}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_cbar_rot.tex <==
% floorplan colorbar: rot — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgnrev, colorbar, point meta min=-0.699, point meta max=1.699,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={rot.~error [$^\circ$]}, ylabel style={font=\scriptsize},
    ytick={-0.699,-0.301,0.0,0.301,0.699,1.1761,1.699}, yticklabels={0.2,0.5,1,2,5,15,50}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_50/floorplan_cbar_trans.tex <==
% floorplan colorbar: trans — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgnrev, colorbar, point meta min=0.301, point meta max=2.0792,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={trans.~error [mm]}, ylabel style={font=\scriptsize},
    ytick={0.301,0.699,1.0,1.3979,1.7782,2.0792}, yticklabels={2,5,10,25,60,120}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_april_det.tex <==
% floorplan fan: AprilTag / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_april_rot.tex <==
% floorplan fan: AprilTag / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5069;green,0.7878;blue,0.3999}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_april_trans.tex <==
% floorplan fan: AprilTag / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1411;green,0.615;blue,0.3237}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_aruco_det.tex <==
% floorplan fan: ArUco / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_aruco_rot.tex <==
% floorplan fan: ArUco / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_aruco_trans.tex <==
% floorplan fan: ArUco / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_blob_det.tex <==
% floorplan fan: BlobBoards / det — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.034;green,0.4707;blue,0.2487}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.102;green,0.596;blue,0.314}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5673;green,0.8143;blue,0.4067}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,1.0;green,1.0;blue,0.749}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9973;green,0.9187;blue,0.613}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.068;green,0.5333;blue,0.2813}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4;green,0.741;blue,0.388}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9503;green,0.979;blue,0.681}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9973;green,0.9187;blue,0.613}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.881;green,0.2677;blue,0.1897}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.851;green,0.937;blue,0.545}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7843;green,0.9083;blue,0.502}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9007;green,0.958;blue,0.613}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9947;green,0.8127;blue,0.49}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.9803;green,0.597;blue,0.341}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4837;green,0.7777;blue,0.3973}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7777;green,0.1253;blue,0.1517}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9687;green,0.512;blue,0.302}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.996;green,0.878;blue,0.545}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5673;green,0.8143;blue,0.4067}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7123;green,0.0627;blue,0.1503}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.919;green,0.3473;blue,0.2263}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.957;green,0.427;blue,0.263}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9503;green,0.979;blue,0.681}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.651;green,0.851;blue,0.416}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5673;green,0.8143;blue,0.4067}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.992;green,0.682;blue,0.38}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_blob_rot.tex <==
% floorplan fan: BlobBoards / rot — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.5937;green,0.8259;blue,0.4096}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.5957;green,0.8268;blue,0.4098}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4402;green,0.7586;blue,0.3925}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4574;green,0.7661;blue,0.3944}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4201;green,0.7498;blue,0.3902}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3576;green,0.7204;blue,0.3775}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1877;green,0.6377;blue,0.3353}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0988;green,0.5901;blue,0.3109}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.195;green,0.6412;blue,0.3371}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2067;green,0.6469;blue,0.34}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0284;green,0.4603;blue,0.2433}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0486;green,0.4975;blue,0.2627}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0072;green,0.4213;blue,0.223}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0753;green,0.5468;blue,0.2884}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3883;green,0.7353;blue,0.3851}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0464;green,0.4936;blue,0.2606}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.9999;green,0.9968;blue,0.7436}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.893;green,0.9548;blue,0.6025}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5939;green,0.826;blue,0.4096}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5863;green,0.8226;blue,0.4088}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5596;green,0.811;blue,0.4058}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4022;green,0.742;blue,0.3882}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.331;green,0.7074;blue,0.3709}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4068;green,0.744;blue,0.3888}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2961;green,0.6905;blue,0.3622}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8141;green,0.9211;blue,0.5212}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7647;green,0.1129;blue,0.1514}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3037;green,0.6941;blue,0.3641}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0106;green,0.4276;blue,0.2262}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.8566;green,0.9394;blue,0.5527}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6688;green,0.8587;blue,0.4275}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4059;green,0.7436;blue,0.3887}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.5374;green,0.8012;blue,0.4033}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.356;green,0.7196;blue,0.3771}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4561;green,0.7656;blue,0.3943}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4916;green,0.7811;blue,0.3982}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4592;green,0.767;blue,0.3946}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.356;green,0.7196;blue,0.3771}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8493;green,0.9363;blue,0.5439}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.005;green,0.4173;blue,0.2208}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0871;green,0.5685;blue,0.2997}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0422;green,0.4858;blue,0.2566}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0538;green,0.5072;blue,0.2677}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0662;green,0.53;blue,0.2796}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.0282;green,0.46;blue,0.2431}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_blob_trans.tex <==
% floorplan fan: BlobBoards / trans — generated, edit freely
\providecommand{\fpscale}{1}
\begin{tikzpicture}[x=\fpscale cm, y=\fpscale cm, baseline=(current bounding box.north)]
  \fill[fill={rgb,1:red,0.0869;green,0.5682;blue,0.2995}, draw=black!30, line width=0.2pt] (95.0:0.7) arc[start angle=95.0, end angle=85.0, radius=0.7] -- (85.0:1.3) arc[start angle=85.0, end angle=95.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0268;green,0.4574;blue,0.2418}, draw=black!30, line width=0.2pt] (105.0:0.7) arc[start angle=105.0, end angle=95.0, radius=0.7] -- (95.0:1.3) arc[start angle=95.0, end angle=105.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1125;green,0.6011;blue,0.3166}, draw=black!30, line width=0.2pt] (115.0:0.7) arc[start angle=115.0, end angle=105.0, radius=0.7] -- (105.0:1.3) arc[start angle=105.0, end angle=115.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.097;green,0.5868;blue,0.3092}, draw=black!30, line width=0.2pt] (125.0:0.7) arc[start angle=125.0, end angle=115.0, radius=0.7] -- (115.0:1.3) arc[start angle=115.0, end angle=125.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1886;green,0.6382;blue,0.3355}, draw=black!30, line width=0.2pt] (135.0:0.7) arc[start angle=135.0, end angle=125.0, radius=0.7] -- (125.0:1.3) arc[start angle=125.0, end angle=135.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.281;green,0.6831;blue,0.3584}, draw=black!30, line width=0.2pt] (145.0:0.7) arc[start angle=145.0, end angle=135.0, radius=0.7] -- (135.0:1.3) arc[start angle=135.0, end angle=145.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2244;green,0.6556;blue,0.3444}, draw=black!30, line width=0.2pt] (155.0:0.7) arc[start angle=155.0, end angle=145.0, radius=0.7] -- (145.0:1.3) arc[start angle=145.0, end angle=155.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.4873;green,0.7792;blue,0.3977}, draw=black!30, line width=0.2pt] (165.0:0.7) arc[start angle=165.0, end angle=155.0, radius=0.7] -- (155.0:1.3) arc[start angle=155.0, end angle=165.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1766;green,0.6323;blue,0.3325}, draw=black!30, line width=0.2pt] (175.0:0.7) arc[start angle=175.0, end angle=165.0, radius=0.7] -- (165.0:1.3) arc[start angle=165.0, end angle=175.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0731;green,0.5427;blue,0.2862}, draw=black!30, line width=0.2pt] (85.0:0.7) arc[start angle=85.0, end angle=75.0, radius=0.7] -- (75.0:1.3) arc[start angle=75.0, end angle=85.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0282;green,0.46;blue,0.2431}, draw=black!30, line width=0.2pt] (75.0:0.7) arc[start angle=75.0, end angle=65.0, radius=0.7] -- (65.0:1.3) arc[start angle=65.0, end angle=75.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0918;green,0.5773;blue,0.3042}, draw=black!30, line width=0.2pt] (65.0:0.7) arc[start angle=65.0, end angle=55.0, radius=0.7] -- (55.0:1.3) arc[start angle=55.0, end angle=65.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1245;green,0.6069;blue,0.3196}, draw=black!30, line width=0.2pt] (55.0:0.7) arc[start angle=55.0, end angle=45.0, radius=0.7] -- (45.0:1.3) arc[start angle=45.0, end angle=55.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (45.0:0.7) arc[start angle=45.0, end angle=35.0, radius=0.7] -- (35.0:1.3) arc[start angle=35.0, end angle=45.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2927;green,0.6888;blue,0.3614}, draw=black!30, line width=0.2pt] (35.0:0.7) arc[start angle=35.0, end angle=25.0, radius=0.7] -- (25.0:1.3) arc[start angle=25.0, end angle=35.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.3493;green,0.7163;blue,0.3754}, draw=black!30, line width=0.2pt] (25.0:0.7) arc[start angle=25.0, end angle=15.0, radius=0.7] -- (15.0:1.3) arc[start angle=15.0, end angle=25.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.1293;green,0.6093;blue,0.3208}, draw=black!30, line width=0.2pt] (15.0:0.7) arc[start angle=15.0, end angle=5.0, radius=0.7] -- (5.0:1.3) arc[start angle=5.0, end angle=15.0, radius=1.3] -- cycle;
  \fill[fill={rgb,1:red,0.2631;green,0.6744;blue,0.354}, draw=black!30, line width=0.2pt] (105.0:1.7) arc[start angle=105.0, end angle=95.0, radius=1.7] -- (95.0:2.3) arc[start angle=95.0, end angle=105.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2696;green,0.6776;blue,0.3556}, draw=black!30, line width=0.2pt] (85.0:1.7) arc[start angle=85.0, end angle=75.0, radius=1.7] -- (75.0:2.3) arc[start angle=75.0, end angle=85.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5208;green,0.7939;blue,0.4015}, draw=black!30, line width=0.2pt] (115.0:1.7) arc[start angle=115.0, end angle=105.0, radius=1.7] -- (105.0:2.3) arc[start angle=105.0, end angle=115.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5948;green,0.8264;blue,0.4097}, draw=black!30, line width=0.2pt] (125.0:1.7) arc[start angle=125.0, end angle=115.0, radius=1.7] -- (115.0:2.3) arc[start angle=115.0, end angle=125.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.6055;green,0.8311;blue,0.4109}, draw=black!30, line width=0.2pt] (135.0:1.7) arc[start angle=135.0, end angle=125.0, radius=1.7] -- (125.0:2.3) arc[start angle=125.0, end angle=135.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5847;green,0.8219;blue,0.4086}, draw=black!30, line width=0.2pt] (145.0:1.7) arc[start angle=145.0, end angle=135.0, radius=1.7] -- (135.0:2.3) arc[start angle=135.0, end angle=145.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.5148;green,0.7913;blue,0.4008}, draw=black!30, line width=0.2pt] (155.0:1.7) arc[start angle=155.0, end angle=145.0, radius=1.7] -- (145.0:2.3) arc[start angle=145.0, end angle=155.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4192;green,0.7494;blue,0.3901}, draw=black!30, line width=0.2pt] (165.0:1.7) arc[start angle=165.0, end angle=155.0, radius=1.7] -- (155.0:2.3) arc[start angle=155.0, end angle=165.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4921;green,0.7814;blue,0.3983}, draw=black!30, line width=0.2pt] (175.0:1.7) arc[start angle=175.0, end angle=165.0, radius=1.7] -- (165.0:2.3) arc[start angle=165.0, end angle=175.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4306;green,0.7544;blue,0.3914}, draw=black!30, line width=0.2pt] (95.0:1.7) arc[start angle=95.0, end angle=85.0, radius=1.7] -- (85.0:2.3) arc[start angle=85.0, end angle=95.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.7277;green,0.884;blue,0.4655}, draw=black!30, line width=0.2pt] (75.0:1.7) arc[start angle=75.0, end angle=65.0, radius=1.7] -- (65.0:2.3) arc[start angle=65.0, end angle=75.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.2;green,0.6437;blue,0.3383}, draw=black!30, line width=0.2pt] (65.0:1.7) arc[start angle=65.0, end angle=55.0, radius=1.7] -- (55.0:2.3) arc[start angle=55.0, end angle=65.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3822;green,0.7323;blue,0.3836}, draw=black!30, line width=0.2pt] (55.0:1.7) arc[start angle=55.0, end angle=45.0, radius=1.7] -- (45.0:2.3) arc[start angle=45.0, end angle=55.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.1423;green,0.6156;blue,0.324}, draw=black!30, line width=0.2pt] (45.0:1.7) arc[start angle=45.0, end angle=35.0, radius=1.7] -- (35.0:2.3) arc[start angle=35.0, end angle=45.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.4676;green,0.7706;blue,0.3955}, draw=black!30, line width=0.2pt] (35.0:1.7) arc[start angle=35.0, end angle=25.0, radius=1.7] -- (25.0:2.3) arc[start angle=25.0, end angle=35.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.3672;green,0.7251;blue,0.3799}, draw=black!30, line width=0.2pt] (25.0:1.7) arc[start angle=25.0, end angle=15.0, radius=1.7] -- (15.0:2.3) arc[start angle=15.0, end angle=25.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0;green,0.408;blue,0.216}, draw=black!30, line width=0.2pt] (15.0:1.7) arc[start angle=15.0, end angle=5.0, radius=1.7] -- (5.0:2.3) arc[start angle=5.0, end angle=15.0, radius=2.3] -- cycle;
  \fill[fill={rgb,1:red,0.0987;green,0.59;blue,0.3109}, draw=black!30, line width=0.2pt] (95.0:2.7) arc[start angle=95.0, end angle=85.0, radius=2.7] -- (85.0:3.3) arc[start angle=85.0, end angle=95.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.4857;green,0.7786;blue,0.3976}, draw=black!30, line width=0.2pt] (105.0:2.7) arc[start angle=105.0, end angle=95.0, radius=2.7] -- (95.0:3.3) arc[start angle=95.0, end angle=105.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.7742;green,0.904;blue,0.4954}, draw=black!30, line width=0.2pt] (115.0:2.7) arc[start angle=115.0, end angle=105.0, radius=2.7] -- (105.0:3.3) arc[start angle=105.0, end angle=115.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6965;green,0.8706;blue,0.4454}, draw=black!30, line width=0.2pt] (125.0:2.7) arc[start angle=125.0, end angle=115.0, radius=2.7] -- (115.0:3.3) arc[start angle=115.0, end angle=125.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.3257;green,0.7049;blue,0.3696}, draw=black!30, line width=0.2pt] (135.0:2.7) arc[start angle=135.0, end angle=125.0, radius=2.7] -- (125.0:3.3) arc[start angle=125.0, end angle=135.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6785;green,0.8628;blue,0.4337}, draw=black!30, line width=0.2pt] (145.0:2.7) arc[start angle=145.0, end angle=135.0, radius=2.7] -- (135.0:3.3) arc[start angle=135.0, end angle=145.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.747;green,0.8923;blue,0.478}, draw=black!30, line width=0.2pt] (155.0:2.7) arc[start angle=155.0, end angle=145.0, radius=2.7] -- (145.0:3.3) arc[start angle=145.0, end angle=155.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6731;green,0.8605;blue,0.4302}, draw=black!30, line width=0.2pt] (165.0:2.7) arc[start angle=165.0, end angle=155.0, radius=2.7] -- (155.0:3.3) arc[start angle=155.0, end angle=165.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.9038;green,0.9593;blue,0.6173}, draw=black!30, line width=0.2pt] (175.0:2.7) arc[start angle=175.0, end angle=165.0, radius=2.7] -- (165.0:3.3) arc[start angle=165.0, end angle=175.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6126;green,0.8342;blue,0.4117}, draw=black!30, line width=0.2pt] (85.0:2.7) arc[start angle=85.0, end angle=75.0, radius=2.7] -- (75.0:3.3) arc[start angle=75.0, end angle=85.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.427;green,0.7528;blue,0.391}, draw=black!30, line width=0.2pt] (75.0:2.7) arc[start angle=75.0, end angle=65.0, radius=2.7] -- (65.0:3.3) arc[start angle=65.0, end angle=75.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.2749;green,0.6801;blue,0.3569}, draw=black!30, line width=0.2pt] (65.0:2.7) arc[start angle=65.0, end angle=55.0, radius=2.7] -- (55.0:3.3) arc[start angle=55.0, end angle=65.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.3053;green,0.6949;blue,0.3645}, draw=black!30, line width=0.2pt] (55.0:2.7) arc[start angle=55.0, end angle=45.0, radius=2.7] -- (45.0:3.3) arc[start angle=45.0, end angle=55.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6834;green,0.865;blue,0.4369}, draw=black!30, line width=0.2pt] (45.0:2.7) arc[start angle=45.0, end angle=35.0, radius=2.7] -- (35.0:3.3) arc[start angle=35.0, end angle=45.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.6228;green,0.8387;blue,0.4129}, draw=black!30, line width=0.2pt] (35.0:2.7) arc[start angle=35.0, end angle=25.0, radius=2.7] -- (25.0:3.3) arc[start angle=25.0, end angle=35.0, radius=3.3] -- cycle;
  \fill[fill={rgb,1:red,0.8548;green,0.9386;blue,0.5502}, draw=black!30, line width=0.2pt] (25.0:2.7) arc[start angle=25.0, end angle=15.0, radius=2.7] -- (15.0:3.3) arc[start angle=15.0, end angle=25.0, radius=3.3] -- cycle;
  \fill[fill=gray!30, draw=black!30, line width=0.2pt] (15.0:2.7) arc[start angle=15.0, end angle=5.0, radius=2.7] -- (5.0:3.3) arc[start angle=5.0, end angle=15.0, radius=3.3] -- cycle;
  \fill[black] (-0.09, -0.09) rectangle (0.09, 0.09);
  \node[font=\scriptsize\bfseries, text=black!60] at (1, -0.22) {1\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (2, -0.22) {2\,m};
  \node[font=\scriptsize\bfseries, text=black!60] at (3, -0.22) {3\,m};
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_cbar_det.tex <==
% floorplan colorbar: det — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgn, colorbar, point meta min=0.0, point meta max=1.0,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={P(detection)}, ylabel style={font=\scriptsize},
    ytick={0.0,0.25,0.5,0.75,1.0}, yticklabels={0,.25,.5,.75,1}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_cbar_rot.tex <==
% floorplan colorbar: rot — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgnrev, colorbar, point meta min=-0.699, point meta max=1.699,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={rot.~error [$^\circ$]}, ylabel style={font=\scriptsize},
    ytick={-0.699,-0.301,0.0,0.301,0.699,1.1761,1.699}, yticklabels={0.2,0.5,1,2,5,15,50}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> figures/floorplan_occ_70/floorplan_cbar_trans.tex <==
% floorplan colorbar: trans — generated, edit freely
\begin{tikzpicture}[baseline=(current bounding box.north)]
\pgfplotsset{colormap={rdylgnrev}{rgb=(0.0,0.408,0.216) rgb=(0.0729,0.5423,0.286) rgb=(0.2297,0.6581,0.3457) rgb=(0.4359,0.7567,0.392) rgb=(0.6151,0.8353,0.412) rgb=(0.7653,0.9001,0.4897) rgb=(0.8936,0.955,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.9971,0.9129,0.6033) rgb=(0.9943,0.794,0.4743) rgb=(0.987,0.6456,0.3633) rgb=(0.962,0.4634,0.2797) rgb=(0.8919,0.2904,0.2001) rgb=(0.787,0.1343,0.1519) rgb=(0.647,0.0,0.149)}, colormap={rdylgn}{rgb=(0.647,0.0,0.149) rgb=(0.787,0.1343,0.1519) rgb=(0.8919,0.2904,0.2001) rgb=(0.962,0.4634,0.2797) rgb=(0.987,0.6456,0.3633) rgb=(0.9943,0.794,0.4743) rgb=(0.9971,0.9129,0.6033) rgb=(1.0,1.0,0.749) rgb=(0.8936,0.955,0.6033) rgb=(0.7653,0.9001,0.4897) rgb=(0.6151,0.8353,0.412) rgb=(0.4359,0.7567,0.392) rgb=(0.2297,0.6581,0.3457) rgb=(0.0729,0.5423,0.286) rgb=(0.0,0.408,0.216)}}
\begin{axis}[hide axis, scale only axis, width=0pt, height=1.6cm,
  colormap name=rdylgnrev, colorbar, point meta min=0.301, point meta max=2.0792,
  colorbar style={height=1.6cm, width=0.25cm, ylabel={trans.~error [mm]}, ylabel style={font=\scriptsize},
    ytick={0.301,0.699,1.0,1.3979,1.7782,2.0792}, yticklabels={2,5,10,25,60,120}, tick label style={font=\scriptsize},
    yticklabel style={text width=1.7em, align=right}}]
  \addplot[draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

